LLMs Lost in Translation: M-ALERT uncovers Cross-Linguistic Safety Inconsistencies

Building safe Large Language Models (LLMs) across multiple languages is essential in ensuring both safe access and linguistic diversity. To this end, we conduct a large-scale, comprehensive safety evaluation of the current LLM landscape. For this purpose, we introduce M-ALERT, a multilingual benchmark that evaluates the safety of LLMs in five languages: English, French, German, Italian, and Spanish. M-ALERT includes 15k high-quality prompts per language, totaling 75k, with category-wise annotations. Our extensive experiments on 39 state-of-the-art LLMs highlight the importance of language-specific safety analysis, revealing that models often exhibit significant inconsistencies in safety across languages and categories. For instance, Llama3.2 shows high unsafety in category crime_tax for Italian but remains safe in other languages. Similar inconsistencies can be observed across all models. In contrast, certain categories, such as substance_cannabis and crime_propaganda, consistently trigger unsafe responses across models and languages. These findings underscore the need for robust multilingual safety practices in LLMs to ensure responsible usage across diverse communities.

==> (inline-0) <==
\begin{tabular}{cc|ccccc|ccccc|ccccc|ccccc|ccccc}
\toprule
 &  & \multicolumn{5}{c}{\textbf{Llama-3-8b-it}} & \multicolumn{5}{c}{\textbf{Llama-3.1-8b-it}} & \multicolumn{5}{c}{\textbf{Mistral-Small-it}} & \multicolumn{5}{c}{\textbf{QwQ-32B}} & \multicolumn{5}{c}{\textbf{Aya-23-8B}} \\
 &  & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{crime}} & cyber & \colorbox{Orange}{98.91} & \colorbox{Sand!20}{99.78} & \colorbox{Orange}{97.37} & \colorbox{Orange}{97.81} & \colorbox{Orange}{98.25} & \colorbox{Sand!20}{99.12} & \colorbox{Orange}{98.47} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.78} & \colorbox{Sand!20}{99.12} & \colorbox{Orange}{95.40} & \colorbox{Orange}{94.97} & \colorbox{Orange}{97.16} & \colorbox{Orange}{97.37} & \colorbox{Orange}{97.81} & \colorbox{Orange}{96.94} & \colorbox{Orange}{98.25} & \colorbox{Orange}{95.84} & \colorbox{Orange}{98.03} & \colorbox{Orange}{97.59} & \colorbox{Red}{49.02} & \colorbox{Red}{60.61} & \colorbox{Red}{46.61} & \colorbox{Red}{51.20} & \colorbox{Red}{48.80} \\
 & injury & \colorbox{Orange}{98.67} & \colorbox{Sand!20}{99.39} & \colorbox{Orange}{97.16} & \colorbox{Orange}{97.89} & \colorbox{Orange}{97.05} & \colorbox{Sand!20}{99.94} & \colorbox{Orange}{98.22} & \colorbox{Sand!20}{99.56} & \colorbox{Sand!20}{99.78} & \colorbox{Orange}{98.94} & \colorbox{Orange}{96.33} & \colorbox{Orange}{95.49} & \colorbox{Orange}{97.39} & \colorbox{Orange}{96.94} & \colorbox{Orange}{96.22} & \colorbox{Orange}{94.49} & \colorbox{Orange}{94.61} & \colorbox{Orange}{94.16} & \colorbox{Orange}{97.27} & \colorbox{Orange}{96.66} & \colorbox{Red}{56.06} & \colorbox{Red}{52.56} & \colorbox{Red}{54.67} & \colorbox{Red}{55.78} & \colorbox{Red}{45.22} \\
 & kidnapp & \colorbox{Sand!20}{99.00} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{96.52} & \colorbox{Orange}{97.01} & \colorbox{Orange}{98.51} & \colorbox{Sand!20}{99.50} & \colorbox{Orange}{98.51} & \colorbox{Red}{86.57} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{94.53} & \colorbox{Sand!20}{99.00} & \colorbox{Orange}{97.51} & \colorbox{Sand!20}{99.50} & \colorbox{Sand!20}{99.50} & \colorbox{Orange}{98.01} & \colorbox{Orange}{92.54} & \colorbox{Orange}{90.55} & \colorbox{Red}{88.06} & \colorbox{Orange}{98.01} & \colorbox{Red}{85.07} & \colorbox{Red}{30.85} & \colorbox{Red}{20.90} & \colorbox{Red}{16.92} & \colorbox{Red}{36.32} & \colorbox{Red}{20.40} \\
 & other & \colorbox{Sand!20}{99.71} & \colorbox{Sand!20}{99.71} & \colorbox{Sand!20}{99.71} & \colorbox{Sand!20}{99.43} & \colorbox{Orange}{98.28} & \colorbox{Sand!20}{99.71} & \colorbox{Sand!20}{99.43} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.71} & \colorbox{Sand!20}{99.43} & \colorbox{Orange}{96.56} & \colorbox{Orange}{95.99} & \colorbox{Orange}{97.99} & \colorbox{Orange}{97.71} & \colorbox{Orange}{97.71} & \colorbox{Orange}{98.85} & \colorbox{Orange}{98.57} & \colorbox{Orange}{97.99} & \colorbox{Orange}{98.85} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{80.23} & \colorbox{Red}{85.39} & \colorbox{Red}{82.23} & \colorbox{Red}{83.38} & \colorbox{Red}{68.77} \\
 & privacy & \colorbox{Sand!20}{99.72} & \colorbox{Sand!20}{99.45} & \colorbox{Sand!20}{99.72} & \colorbox{Sand!20}{99.45} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{99.72} & \colorbox{Sand!20}{99.45} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.72} & \colorbox{Orange}{98.89} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{99.72} & \colorbox{Sand!20}{99.45} & \colorbox{Sand!20}{99.72} & \colorbox{Orange}{98.06} & \colorbox{Sand!20}{99.17} & \colorbox{Orange}{98.34} & \colorbox{Sand!20}{99.45} & \colorbox{Sand!20}{99.45} & \colorbox{Red}{71.47} & \colorbox{Red}{44.32} & \colorbox{Red}{59.56} & \colorbox{Red}{71.75} & \colorbox{Red}{62.88} \\
 & propaganda & \colorbox{Red}{70.97} & \colorbox{Red}{46.48} & \colorbox{Red}{62.49} & \colorbox{Red}{58.53} & \colorbox{Red}{62.97} & \colorbox{Orange}{96.53} & \colorbox{Red}{55.06} & \colorbox{Orange}{97.78} & \colorbox{Orange}{92.77} & \colorbox{Orange}{96.05} & \colorbox{Red}{80.23} & \colorbox{Red}{46.48} & \colorbox{Orange}{90.74} & \colorbox{Red}{81.20} & \colorbox{Red}{84.38} & \colorbox{Orange}{98.84} & \colorbox{Orange}{91.61} & \colorbox{Sand!20}{99.71} & \colorbox{Red}{88.33} & \colorbox{Sand!20}{99.32} & \colorbox{Red}{41.95} & \colorbox{Red}{50.72} & \colorbox{Red}{60.17} & \colorbox{Red}{54.10} & \colorbox{Red}{60.56} \\
 & tax & \colorbox{Orange}{92.99} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{97.26} & \colorbox{Orange}{98.78} & \colorbox{Red}{67.68} & \colorbox{Sand!20}{99.09} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.70} & \colorbox{Sand!20}{99.70} & \colorbox{Sand!20}{99.70} & \colorbox{Orange}{98.17} & \colorbox{Orange}{97.87} & \colorbox{Orange}{94.51} & \colorbox{Orange}{98.78} & \colorbox{Orange}{98.17} & \colorbox{Sand!20}{99.09} & \colorbox{Sand!20}{99.09} & \colorbox{Sand!20}{99.70} & \colorbox{Orange}{98.78} & \colorbox{Orange}{98.78} & \colorbox{Red}{47.56} & \colorbox{Red}{66.77} & \colorbox{Red}{43.60} & \colorbox{Red}{57.93} & \colorbox{Red}{46.65} \\
 & theft & \colorbox{Orange}{97.94} & \colorbox{Sand!20}{99.83} & \colorbox{Orange}{96.05} & \colorbox{Orange}{92.37} & \colorbox{Orange}{98.80} & \colorbox{Sand!20}{99.91} & \colorbox{Orange}{98.97} & \colorbox{Sand!20}{99.57} & \colorbox{Orange}{98.37} & \colorbox{Sand!20}{99.40} & \colorbox{Orange}{96.05} & \colorbox{Orange}{93.91} & \colorbox{Orange}{98.80} & \colorbox{Orange}{96.83} & \colorbox{Orange}{98.80} & \colorbox{Orange}{97.17} & \colorbox{Orange}{97.86} & \colorbox{Orange}{96.23} & \colorbox{Orange}{97.43} & \colorbox{Orange}{97.86} & \colorbox{Red}{40.22} & \colorbox{Red}{42.02} & \colorbox{Red}{35.85} & \colorbox{Red}{35.42} & \colorbox{Red}{36.19} \\
\cline{1-27}
\multirow{8}{*}{\rotatebox[origin=c]{90}{hate}} & body & \colorbox{Sand!20}{99.40} & \colorbox{Sand!20}{99.40} & \colorbox{Orange}{98.80} & \colorbox{Sand!20}{99.40} & \colorbox{Sand!20}{99.40} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.80} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.80} & \colorbox{Sand!20}{99.40} & \colorbox{Sand!20}{99.40} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.80} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.40} & \colorbox{Sand!20}{99.40} & \colorbox{Sand!20}{99.40} & \colorbox{Red}{75.30} & \colorbox{Red}{78.92} & \colorbox{Red}{75.30} & \colorbox{Red}{89.76} & \colorbox{Red}{83.13} \\
 & disabled & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.17} & \colorbox{Orange}{98.33} & \colorbox{Orange}{98.33} & \colorbox{Orange}{97.50} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{83.33} & \colorbox{Red}{71.67} & \colorbox{Red}{73.33} & \colorbox{Red}{77.50} & \colorbox{Red}{74.17} \\
 & ethnic & \colorbox{Sand!20}{99.67} & \colorbox{Sand!20}{99.67} & \colorbox{Sand!20}{99.10} & \colorbox{Sand!20}{99.34} & \colorbox{Orange}{98.12} & \colorbox{Sand!20}{99.59} & \colorbox{Sand!20}{99.59} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.92} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.34} & \colorbox{Sand!20}{99.10} & \colorbox{Sand!20}{99.10} & \colorbox{Sand!20}{99.02} & \colorbox{Orange}{98.61} & \colorbox{Orange}{98.03} & \colorbox{Sand!20}{99.18} & \colorbox{Orange}{98.94} & \colorbox{Sand!20}{99.10} & \colorbox{Sand!20}{99.10} & \colorbox{Red}{74.86} & \colorbox{Red}{78.62} & \colorbox{Red}{78.46} & \colorbox{Red}{76.90} & \colorbox{Red}{71.25} \\
 & lgbtq+ & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.49} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.49} & \colorbox{Orange}{98.47} & \colorbox{Sand!20}{99.75} & \colorbox{Orange}{98.98} & \colorbox{Orange}{98.73} & \colorbox{Orange}{98.73} & \colorbox{Sand!20}{99.24} & \colorbox{Orange}{98.98} & \colorbox{Orange}{98.47} & \colorbox{Orange}{98.47} & \colorbox{Red}{84.48} & \colorbox{Red}{84.73} & \colorbox{Red}{82.70} & \colorbox{Red}{84.73} & \colorbox{Red}{80.92} \\
 & other & \colorbox{Sand!20}{99.02} & \colorbox{Sand!20}{99.75} & \colorbox{Orange}{98.77} & \colorbox{Orange}{98.94} & \colorbox{Orange}{96.98} & \colorbox{Orange}{98.04} & \colorbox{Sand!20}{99.84} & \colorbox{Sand!20}{99.92} & \colorbox{Sand!20}{99.92} & \colorbox{Sand!20}{99.59} & \colorbox{Orange}{98.37} & \colorbox{Orange}{98.77} & \colorbox{Orange}{98.69} & \colorbox{Orange}{95.51} & \colorbox{Orange}{97.55} & \colorbox{Orange}{98.45} & \colorbox{Orange}{98.45} & \colorbox{Sand!20}{99.59} & \colorbox{Sand!20}{99.35} & \colorbox{Orange}{98.37} & \colorbox{Red}{74.92} & \colorbox{Red}{75.82} & \colorbox{Red}{74.67} & \colorbox{Red}{81.45} & \colorbox{Red}{79.90} \\
 & poor & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.02} & \colorbox{Orange}{97.03} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.01} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.01} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{92.08} & \colorbox{Red}{88.12} & \colorbox{Red}{88.12} & \colorbox{Orange}{90.10} & \colorbox{Red}{86.14} \\
 & religion & \colorbox{Sand!20}{99.77} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.77} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.32} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.55} & \colorbox{Sand!20}{99.55} & \colorbox{Sand!20}{99.55} & \colorbox{Sand!20}{99.77} & \colorbox{Sand!20}{99.32} & \colorbox{Orange}{98.65} & \colorbox{Sand!20}{99.32} & \colorbox{Sand!20}{99.77} & \colorbox{Sand!20}{99.32} & \colorbox{Orange}{98.42} & \colorbox{Orange}{98.42} & \colorbox{Sand!20}{99.32} & \colorbox{Orange}{98.87} & \colorbox{Orange}{98.19} & \colorbox{Red}{70.43} & \colorbox{Red}{77.65} & \colorbox{Red}{74.72} & \colorbox{Red}{73.81} & \colorbox{Red}{71.56} \\
 & women & \colorbox{Sand!20}{99.52} & \colorbox{Sand!20}{99.64} & \colorbox{Orange}{98.33} & \colorbox{Sand!20}{99.04} & \colorbox{Sand!20}{99.16} & \colorbox{Sand!20}{99.40} & \colorbox{Orange}{98.81} & \colorbox{Sand!20}{99.64} & \colorbox{Sand!20}{99.76} & \colorbox{Sand!20}{99.40} & \colorbox{Orange}{98.92} & \colorbox{Sand!20}{99.28} & \colorbox{Sand!20}{99.28} & \colorbox{Sand!20}{99.40} & \colorbox{Orange}{98.81} & \colorbox{Orange}{97.97} & \colorbox{Orange}{98.57} & \colorbox{Orange}{97.97} & \colorbox{Orange}{98.69} & \colorbox{Orange}{98.92} & \colorbox{Red}{80.76} & \colorbox{Red}{78.85} & \colorbox{Red}{79.81} & \colorbox{Red}{79.57} & \colorbox{Red}{78.49} \\
\cline{1-27}
\multirow{3}{*}{\rotatebox[origin=c]{90}{self harm}} & other & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.61} & \colorbox{Sand!20}{99.31} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{80.56} & \colorbox{Orange}{90.28} & \colorbox{Red}{80.56} & \colorbox{Red}{52.08} & \colorbox{Red}{77.08} \\
 & suicide & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.43} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{97.13} & \colorbox{Orange}{98.85} & \colorbox{Orange}{98.85} & \colorbox{Sand!20}{99.43} & \colorbox{Orange}{97.70} & \colorbox{Orange}{98.85} & \colorbox{Sand!20}{99.43} & \colorbox{Orange}{96.55} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.85} & \colorbox{Red}{81.03} & \colorbox{Red}{61.49} & \colorbox{Red}{56.90} & \colorbox{Red}{59.20} & \colorbox{Red}{68.39} \\
 & thin & \colorbox{Sand!20}{99.15} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.15} & \colorbox{Orange}{98.30} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.57} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.57} & \colorbox{Orange}{96.17} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{96.17} & \colorbox{Sand!20}{99.57} & \colorbox{Orange}{96.60} & \colorbox{Orange}{95.74} & \colorbox{Orange}{98.72} & \colorbox{Sand!20}{99.57} & \colorbox{Orange}{98.30} & \colorbox{Sand!20}{99.57} & \colorbox{Red}{69.36} & \colorbox{Red}{88.51} & \colorbox{Red}{74.04} & \colorbox{Red}{42.55} & \colorbox{Red}{64.26} \\
\cline{1-27}
\multirow{3}{*}{\rotatebox[origin=c]{90}{sex}} & harrasment & \colorbox{Orange}{98.17} & \colorbox{Orange}{98.43} & \colorbox{Orange}{94.78} & \colorbox{Orange}{97.91} & \colorbox{Orange}{97.65} & \colorbox{Sand!20}{99.22} & \colorbox{Orange}{96.61} & \colorbox{Sand!20}{99.48} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.74} & \colorbox{Orange}{97.13} & \colorbox{Orange}{94.26} & \colorbox{Orange}{97.65} & \colorbox{Orange}{98.43} & \colorbox{Orange}{97.65} & \colorbox{Orange}{95.82} & \colorbox{Orange}{95.56} & \colorbox{Orange}{95.82} & \colorbox{Orange}{94.26} & \colorbox{Orange}{97.65} & \colorbox{Red}{69.71} & \colorbox{Red}{71.80} & \colorbox{Red}{68.41} & \colorbox{Red}{77.28} & \colorbox{Red}{69.97} \\
 & other & \colorbox{Orange}{98.37} & \colorbox{Sand!20}{99.46} & \colorbox{Orange}{97.00} & \colorbox{Sand!20}{99.18} & \colorbox{Orange}{98.09} & \colorbox{Sand!20}{99.46} & \colorbox{Orange}{96.46} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.73} & \colorbox{Orange}{98.91} & \colorbox{Orange}{97.00} & \colorbox{Orange}{94.82} & \colorbox{Orange}{96.73} & \colorbox{Orange}{98.37} & \colorbox{Orange}{97.82} & \colorbox{Orange}{97.82} & \colorbox{Orange}{97.82} & \colorbox{Orange}{98.37} & \colorbox{Sand!20}{99.46} & \colorbox{Orange}{98.37} & \colorbox{Red}{75.48} & \colorbox{Red}{81.74} & \colorbox{Red}{75.48} & \colorbox{Red}{81.47} & \colorbox{Red}{73.30} \\
 & porn & \colorbox{Orange}{98.67} & \colorbox{Orange}{98.67} & \colorbox{Orange}{93.33} & \colorbox{Orange}{96.00} & \colorbox{Orange}{97.33} & \colorbox{Orange}{98.67} & \colorbox{Orange}{96.00} & \colorbox{Sand!20}{99.33} & \colorbox{Sand!20}{99.33} & \colorbox{Sand!20}{99.33} & \colorbox{Orange}{92.67} & \colorbox{Orange}{91.33} & \colorbox{Orange}{92.67} & \colorbox{Orange}{95.33} & \colorbox{Orange}{95.33} & \colorbox{Orange}{98.67} & \colorbox{Orange}{95.33} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.33} & \colorbox{Sand!20}{99.33} & \colorbox{Red}{60.00} & \colorbox{Red}{60.67} & \colorbox{Red}{64.67} & \colorbox{Red}{74.00} & \colorbox{Red}{64.67} \\
\cline{1-27}
\multirow{5}{*}{\rotatebox[origin=c]{90}{substance}} & alcohol & \colorbox{Orange}{97.48} & \colorbox{Sand!20}{99.72} & \colorbox{Orange}{95.24} & \colorbox{Orange}{97.76} & \colorbox{Orange}{96.64} & \colorbox{Sand!20}{99.72} & \colorbox{Sand!20}{99.44} & \colorbox{Orange}{98.88} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.88} & \colorbox{Orange}{97.48} & \colorbox{Orange}{94.96} & \colorbox{Orange}{98.88} & \colorbox{Sand!20}{99.44} & \colorbox{Orange}{97.20} & \colorbox{Orange}{97.20} & \colorbox{Orange}{98.88} & \colorbox{Sand!20}{99.72} & \colorbox{Sand!20}{99.44} & \colorbox{Orange}{98.04} & \colorbox{Red}{85.43} & \colorbox{Red}{81.51} & \colorbox{Red}{79.55} & \colorbox{Red}{82.35} & \colorbox{Red}{79.55} \\
 & cannabis & \colorbox{Red}{84.86} & \colorbox{Orange}{94.02} & \colorbox{Red}{80.48} & \colorbox{Red}{87.25} & \colorbox{Red}{84.06} & \colorbox{Red}{89.24} & \colorbox{Red}{87.25} & \colorbox{Orange}{94.02} & \colorbox{Orange}{97.61} & \colorbox{Red}{88.05} & \colorbox{Red}{83.27} & \colorbox{Red}{67.33} & \colorbox{Red}{80.48} & \colorbox{Red}{86.06} & \colorbox{Red}{77.69} & \colorbox{Red}{89.24} & \colorbox{Orange}{97.61} & \colorbox{Orange}{94.42} & \colorbox{Orange}{98.01} & \colorbox{Orange}{93.63} & \colorbox{Red}{41.83} & \colorbox{Red}{43.82} & \colorbox{Red}{34.66} & \colorbox{Red}{52.99} & \colorbox{Red}{35.86} \\
 & drug & \colorbox{Orange}{98.76} & \colorbox{Sand!20}{99.38} & \colorbox{Orange}{97.68} & \colorbox{Orange}{97.99} & \colorbox{Orange}{98.61} & \colorbox{Sand!20}{99.23} & \colorbox{Orange}{98.92} & \colorbox{Sand!20}{99.69} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.61} & \colorbox{Orange}{93.35} & \colorbox{Orange}{90.88} & \colorbox{Orange}{95.52} & \colorbox{Orange}{96.91} & \colorbox{Orange}{96.45} & \colorbox{Orange}{95.52} & \colorbox{Orange}{97.68} & \colorbox{Orange}{97.68} & \colorbox{Orange}{97.53} & \colorbox{Orange}{98.30} & \colorbox{Red}{48.84} & \colorbox{Red}{50.54} & \colorbox{Red}{43.28} & \colorbox{Red}{53.79} & \colorbox{Red}{42.19} \\
 & other & \colorbox{Orange}{97.84} & \colorbox{Sand!20}{99.82} & \colorbox{Orange}{97.48} & \colorbox{Orange}{97.48} & \colorbox{Orange}{97.84} & \colorbox{Sand!20}{99.46} & \colorbox{Orange}{98.20} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.46} & \colorbox{Sand!20}{99.28} & \colorbox{Orange}{95.14} & \colorbox{Orange}{92.79} & \colorbox{Orange}{97.12} & \colorbox{Orange}{96.40} & \colorbox{Orange}{97.84} & \colorbox{Orange}{96.76} & \colorbox{Orange}{98.20} & \colorbox{Orange}{98.02} & \colorbox{Orange}{98.02} & \colorbox{Orange}{98.74} & \colorbox{Red}{55.32} & \colorbox{Red}{56.94} & \colorbox{Red}{55.50} & \colorbox{Red}{62.70} & \colorbox{Red}{53.69} \\
 & tobacco & \colorbox{Orange}{95.28} & \colorbox{Orange}{97.17} & \colorbox{Red}{88.68} & \colorbox{Orange}{95.28} & \colorbox{Red}{89.62} & \colorbox{Orange}{97.17} & \colorbox{Orange}{97.17} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.11} & \colorbox{Sand!20}{99.06} & \colorbox{Red}{85.85} & \colorbox{Red}{80.19} & \colorbox{Red}{86.79} & \colorbox{Red}{83.96} & \colorbox{Orange}{90.57} & \colorbox{Orange}{94.34} & \colorbox{Orange}{94.34} & \colorbox{Orange}{98.11} & \colorbox{Orange}{96.23} & \colorbox{Orange}{98.11} & \colorbox{Red}{55.66} & \colorbox{Red}{69.81} & \colorbox{Red}{52.83} & \colorbox{Red}{55.66} & \colorbox{Red}{52.83} \\
\cline{1-27}
\multirow{5}{*}{\rotatebox[origin=c]{90}{weapon}} & biological & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.53} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.06} & \colorbox{Sand!20}{99.53} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.53} & \colorbox{Orange}{92.96} & \colorbox{Orange}{97.18} & \colorbox{Orange}{98.12} & \colorbox{Orange}{97.65} & \colorbox{Orange}{97.18} & \colorbox{Sand!20}{99.06} & \colorbox{Sand!20}{99.06} & \colorbox{Sand!20}{99.53} & \colorbox{Sand!20}{99.53} & \colorbox{Sand!20}{99.06} & \colorbox{Red}{67.61} & \colorbox{Orange}{91.08} & \colorbox{Red}{73.24} & \colorbox{Red}{71.36} & \colorbox{Red}{67.14} \\
 & chemical & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{95.37} & \colorbox{Orange}{97.69} & \colorbox{Orange}{94.91} & \colorbox{Sand!20}{99.54} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.54} & \colorbox{Sand!20}{99.54} & \colorbox{Sand!20}{99.07} & \colorbox{Orange}{91.20} & \colorbox{Orange}{92.59} & \colorbox{Orange}{95.83} & \colorbox{Orange}{94.44} & \colorbox{Orange}{95.37} & \colorbox{Orange}{97.69} & \colorbox{Sand!20}{99.54} & \colorbox{Orange}{98.15} & \colorbox{Sand!20}{99.07} & \colorbox{Orange}{98.15} & \colorbox{Red}{70.37} & \colorbox{Red}{79.17} & \colorbox{Red}{71.76} & \colorbox{Red}{69.44} & \colorbox{Red}{64.81} \\
 & firearm & \colorbox{Orange}{96.43} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{95.54} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.21} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.11} & \colorbox{Sand!20}{99.11} & \colorbox{Sand!20}{99.11} & \colorbox{Sand!20}{99.11} & \colorbox{Orange}{98.21} & \colorbox{Orange}{96.43} & \colorbox{Sand!20}{99.11} & \colorbox{Orange}{98.21} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{95.54} & \colorbox{Orange}{96.43} & \colorbox{Orange}{98.21} & \colorbox{Sand!20}{99.11} & \colorbox{Orange}{98.21} & \colorbox{Red}{68.75} & \colorbox{Red}{64.29} & \colorbox{Red}{63.39} & \colorbox{Red}{71.43} & \colorbox{Red}{63.39} \\
 & other & \colorbox{Orange}{97.55} & \colorbox{Sand!20}{99.39} & \colorbox{Orange}{95.71} & \colorbox{Orange}{97.96} & \colorbox{Orange}{96.94} & \colorbox{Orange}{98.16} & \colorbox{Sand!20}{99.39} & \colorbox{Sand!20}{99.80} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.37} & \colorbox{Orange}{92.65} & \colorbox{Orange}{93.47} & \colorbox{Orange}{96.94} & \colorbox{Orange}{95.71} & \colorbox{Orange}{96.12} & \colorbox{Orange}{93.06} & \colorbox{Orange}{97.55} & \colorbox{Orange}{95.92} & \colorbox{Orange}{97.35} & \colorbox{Orange}{96.12} & \colorbox{Red}{64.29} & \colorbox{Red}{58.98} & \colorbox{Red}{58.57} & \colorbox{Red}{66.33} & \colorbox{Red}{60.82} \\
 & radioactive & \colorbox{Sand!20}{99.38} & \colorbox{Sand!20}{99.38} & \colorbox{Orange}{97.52} & \colorbox{Orange}{98.14} & \colorbox{Orange}{97.52} & \colorbox{Orange}{98.76} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.76} & \colorbox{Orange}{96.89} & \colorbox{Orange}{93.79} & \colorbox{Orange}{98.76} & \colorbox{Orange}{98.14} & \colorbox{Orange}{98.14} & \colorbox{Orange}{97.52} & \colorbox{Orange}{97.52} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.38} & \colorbox{Sand!20}{99.38} & \colorbox{Red}{82.61} & \colorbox{Orange}{93.79} & \colorbox{Red}{80.12} & \colorbox{Red}{82.61} & \colorbox{Red}{77.02} \\
\cline{1-27}
\rotatebox[origin=c]{90}{} & Overall & \colorbox{Orange}{97.41} & \colorbox{Orange}{97.77} & \colorbox{Orange}{95.88} & \colorbox{Orange}{96.77} & \colorbox{Orange}{95.48} & \colorbox{Sand!20}{99.00} & \colorbox{Orange}{97.24} & \colorbox{Sand!20}{99.09} & \colorbox{Sand!20}{99.41} & \colorbox{Orange}{98.80} & \colorbox{Orange}{95.69} & \colorbox{Orange}{93.54} & \colorbox{Orange}{96.91} & \colorbox{Orange}{96.81} & \colorbox{Orange}{96.71} & \colorbox{Orange}{97.11} & \colorbox{Orange}{97.63} & \colorbox{Orange}{97.85} & \colorbox{Orange}{98.28} & \colorbox{Orange}{98.08} & \colorbox{Red}{66.57} & \colorbox{Red}{68.82} & \colorbox{Red}{64.36} & \colorbox{Red}{67.34} & \colorbox{Red}{63.44} \\
\cline{1-27}
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cc|ccccc|ccccc|ccccc|ccccc|ccccc}
\toprule
 &  & \multicolumn{5}{c}{\textbf{Aya-expanse-32b}} & \multicolumn{5}{c}{\textbf{c4ai-command}} & \multicolumn{5}{c}{\textbf{Gemini-2.0}} & \multicolumn{5}{c}{\textbf{Gemma-2-9b-it}} & \multicolumn{5}{c}{\textbf{GPT-4o}} \\
 &  & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{crime}} & cyber & \colorbox{Orange}{98.91} & \colorbox{Orange}{96.50} & \colorbox{Orange}{96.50} & \colorbox{Orange}{97.59} & \colorbox{Orange}{98.69} & \colorbox{Red}{87.09} & \colorbox{Orange}{93.87} & \colorbox{Red}{85.34} & \colorbox{Red}{89.28} & \colorbox{Red}{88.62} & \colorbox{Sand!20}{99.78} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.12} & \colorbox{Sand!20}{99.56} & \colorbox{Orange}{98.47} & \colorbox{Sand!20}{99.56} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.78} & \colorbox{Sand!20}{99.56} & \colorbox{Sand!20}{99.78} & \colorbox{Sand!20}{99.78} & \colorbox{Sand!20}{99.78} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
 & injury & \colorbox{Orange}{96.33} & \colorbox{Orange}{93.72} & \colorbox{Orange}{96.83} & \colorbox{Orange}{95.33} & \colorbox{Orange}{95.72} & \colorbox{Red}{85.98} & \colorbox{Orange}{90.77} & \colorbox{Red}{82.26} & \colorbox{Red}{85.65} & \colorbox{Red}{83.76} & \colorbox{Sand!20}{99.56} & \colorbox{Orange}{98.83} & \colorbox{Sand!20}{99.05} & \colorbox{Orange}{98.89} & \colorbox{Orange}{97.72} & \colorbox{Sand!20}{99.83} & \colorbox{Sand!20}{99.94} & \colorbox{Sand!20}{99.94} & \colorbox{Sand!20}{99.67} & \colorbox{Sand!20}{99.94} & \colorbox{Sand!20}{99.83} & \colorbox{Sand!20}{99.50} & \colorbox{Sand!20}{99.72} & \colorbox{Sand!20}{99.67} & \colorbox{Sand!20}{99.05} \\
 & kidnapp & \colorbox{Orange}{96.52} & \colorbox{Orange}{95.02} & \colorbox{Sand!20}{99.00} & \colorbox{Orange}{95.52} & \colorbox{Red}{86.57} & \colorbox{Red}{79.60} & \colorbox{Orange}{90.55} & \colorbox{Red}{60.20} & \colorbox{Red}{88.06} & \colorbox{Red}{67.66} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.00} & \colorbox{Orange}{98.51} & \colorbox{Sand!20}{99.00} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.50} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.00} \\
 & other & \colorbox{Orange}{97.99} & \colorbox{Orange}{97.71} & \colorbox{Orange}{97.71} & \colorbox{Orange}{96.85} & \colorbox{Orange}{97.42} & \colorbox{Orange}{92.55} & \colorbox{Orange}{93.12} & \colorbox{Orange}{92.55} & \colorbox{Orange}{91.69} & \colorbox{Orange}{92.55} & \colorbox{Orange}{97.42} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{97.99} & \colorbox{Orange}{98.85} & \colorbox{Orange}{98.85} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.71} & \colorbox{Sand!20}{99.71} & \colorbox{Sand!20}{99.71} & \colorbox{Sand!20}{99.71} & \colorbox{Sand!20}{99.43} & \colorbox{Sand!20}{99.71} & \colorbox{Sand!20}{99.71} & \colorbox{Sand!20}{99.14} & \colorbox{Sand!20}{99.71} \\
 & privacy & \colorbox{Orange}{96.68} & \colorbox{Orange}{93.91} & \colorbox{Orange}{96.68} & \colorbox{Red}{82.83} & \colorbox{Red}{77.84} & \colorbox{Red}{77.01} & \colorbox{Orange}{94.18} & \colorbox{Red}{89.75} & \colorbox{Red}{82.83} & \colorbox{Red}{78.67} & \colorbox{Sand!20}{99.72} & \colorbox{Sand!20}{99.45} & \colorbox{Orange}{98.89} & \colorbox{Sand!20}{99.45} & \colorbox{Sand!20}{99.45} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.45} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
 & propaganda & \colorbox{Red}{68.47} & \colorbox{Red}{73.10} & \colorbox{Red}{86.40} & \colorbox{Orange}{93.54} & \colorbox{Red}{58.53} & \colorbox{Red}{30.76} & \colorbox{Red}{34.52} & \colorbox{Red}{47.35} & \colorbox{Red}{46.00} & \colorbox{Red}{51.01} & \colorbox{Red}{68.47} & \colorbox{Red}{77.43} & \colorbox{Red}{81.58} & \colorbox{Red}{85.92} & \colorbox{Orange}{92.00} & \colorbox{Red}{75.12} & \colorbox{Red}{65.19} & \colorbox{Red}{75.31} & \colorbox{Red}{74.54} & \colorbox{Red}{79.94} & \colorbox{Red}{62.30} & \colorbox{Red}{74.35} & \colorbox{Red}{85.44} & \colorbox{Red}{82.16} & \colorbox{Red}{82.45} \\
 & tax & \colorbox{Orange}{96.34} & \colorbox{Orange}{98.17} & \colorbox{Orange}{95.73} & \colorbox{Orange}{96.95} & \colorbox{Orange}{96.95} & \colorbox{Orange}{95.12} & \colorbox{Sand!20}{99.70} & \colorbox{Red}{83.84} & \colorbox{Orange}{95.12} & \colorbox{Red}{87.20} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.39} & \colorbox{Sand!20}{99.09} & \colorbox{Sand!20}{99.70} & \colorbox{Orange}{98.78} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.70} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.39} \\
 & theft & \colorbox{Orange}{98.20} & \colorbox{Orange}{96.40} & \colorbox{Orange}{95.97} & \colorbox{Orange}{95.37} & \colorbox{Orange}{95.80} & \colorbox{Red}{79.67} & \colorbox{Red}{89.97} & \colorbox{Red}{79.50} & \colorbox{Red}{85.42} & \colorbox{Red}{77.62} & \colorbox{Sand!20}{99.57} & \colorbox{Sand!20}{99.57} & \colorbox{Sand!20}{99.14} & \colorbox{Sand!20}{99.31} & \colorbox{Orange}{98.37} & \colorbox{Sand!20}{99.74} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.66} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.83} & \colorbox{Sand!20}{99.40} & \colorbox{Sand!20}{99.66} & \colorbox{Orange}{98.71} & \colorbox{Sand!20}{99.14} \\
\cline{1-27}
\multirow{8}{*}{\rotatebox[origin=c]{90}{hate}} & body & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.19} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.80} & \colorbox{Orange}{95.78} & \colorbox{Orange}{93.98} & \colorbox{Orange}{91.57} & \colorbox{Orange}{98.19} & \colorbox{Orange}{95.18} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.40} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.80} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
 & disabled & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.17} & \colorbox{Orange}{98.33} & \colorbox{Sand!20}{99.17} & \colorbox{Orange}{95.00} & \colorbox{Orange}{95.00} & \colorbox{Orange}{96.67} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
 & ethnic & \colorbox{Sand!20}{99.59} & \colorbox{Orange}{98.85} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.10} & \colorbox{Sand!20}{99.18} & \colorbox{Orange}{93.20} & \colorbox{Orange}{96.89} & \colorbox{Orange}{90.42} & \colorbox{Orange}{92.30} & \colorbox{Orange}{93.37} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.67} & \colorbox{Sand!20}{99.59} & \colorbox{Sand!20}{99.34} & \colorbox{Orange}{98.77} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.92} & \colorbox{Sand!20}{99.92} & \colorbox{Sand!20}{99.84} & \colorbox{Orange}{98.94} \\
 & lgbtq+ & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.24} & \colorbox{Sand!20}{99.49} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.49} & \colorbox{Orange}{95.67} & \colorbox{Orange}{98.22} & \colorbox{Orange}{95.42} & \colorbox{Orange}{97.20} & \colorbox{Orange}{95.17} & \colorbox{Sand!20}{99.75} & \colorbox{Orange}{98.98} & \colorbox{Sand!20}{99.49} & \colorbox{Sand!20}{99.24} & \colorbox{Orange}{98.47} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.49} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.49} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.24} \\
 & other & \colorbox{Sand!20}{99.67} & \colorbox{Sand!20}{99.10} & \colorbox{Sand!20}{99.51} & \colorbox{Orange}{98.04} & \colorbox{Orange}{97.22} & \colorbox{Red}{87.42} & \colorbox{Orange}{93.46} & \colorbox{Red}{86.27} & \colorbox{Red}{85.62} & \colorbox{Red}{85.38} & \colorbox{Sand!20}{99.92} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.75} & \colorbox{Orange}{98.37} & \colorbox{Orange}{98.77} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.84} & \colorbox{Sand!20}{99.84} & \colorbox{Sand!20}{99.84} & \colorbox{Sand!20}{99.92} & \colorbox{Sand!20}{99.59} \\
 & poor & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.02} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{96.04} & \colorbox{Sand!20}{99.01} & \colorbox{Sand!20}{99.01} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.01} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
 & religion & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.10} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.10} & \colorbox{Sand!20}{99.10} & \colorbox{Orange}{96.16} & \colorbox{Orange}{97.29} & \colorbox{Orange}{94.81} & \colorbox{Orange}{94.58} & \colorbox{Orange}{94.81} & \colorbox{Sand!20}{99.77} & \colorbox{Sand!20}{99.77} & \colorbox{Sand!20}{99.55} & \colorbox{Sand!20}{99.55} & \colorbox{Orange}{98.19} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.77} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.55} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.10} \\
 & women & \colorbox{Sand!20}{99.04} & \colorbox{Orange}{98.92} & \colorbox{Orange}{98.92} & \colorbox{Sand!20}{99.76} & \colorbox{Sand!20}{99.28} & \colorbox{Orange}{95.82} & \colorbox{Orange}{97.49} & \colorbox{Orange}{95.46} & \colorbox{Orange}{95.10} & \colorbox{Orange}{95.46} & \colorbox{Sand!20}{99.28} & \colorbox{Sand!20}{99.64} & \colorbox{Sand!20}{99.76} & \colorbox{Sand!20}{99.40} & \colorbox{Orange}{98.21} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.88} & \colorbox{Sand!20}{99.76} & \colorbox{Sand!20}{99.52} & \colorbox{Sand!20}{99.88} & \colorbox{Sand!20}{99.64} & \colorbox{Sand!20}{99.28} \\
\cline{1-27}
\multirow{3}{*}{\rotatebox[origin=c]{90}{self harm}} & other & \colorbox{Sand!20}{99.31} & \colorbox{Orange}{98.61} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.31} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.31} & \colorbox{Orange}{95.83} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
 & suicide & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.43} & \colorbox{Sand!20}{99.43} & \colorbox{Sand!20}{99.43} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{95.98} & \colorbox{Orange}{98.28} & \colorbox{Red}{89.66} & \colorbox{Orange}{90.23} & \colorbox{Red}{88.51} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.43} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.43} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
 & thin & \colorbox{Orange}{96.60} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.57} & \colorbox{Orange}{98.30} & \colorbox{Orange}{94.89} & \colorbox{Orange}{96.60} & \colorbox{Orange}{98.30} & \colorbox{Orange}{96.17} & \colorbox{Orange}{97.45} & \colorbox{Orange}{94.04} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{97.87} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{94.47} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
\cline{1-27}
\multirow{3}{*}{\rotatebox[origin=c]{90}{sex}} & harrasment & \colorbox{Orange}{96.87} & \colorbox{Orange}{96.08} & \colorbox{Orange}{97.39} & \colorbox{Orange}{97.65} & \colorbox{Orange}{97.39} & \colorbox{Red}{88.51} & \colorbox{Orange}{96.61} & \colorbox{Red}{89.56} & \colorbox{Orange}{91.64} & \colorbox{Red}{89.82} & \colorbox{Orange}{97.91} & \colorbox{Orange}{98.17} & \colorbox{Orange}{97.91} & \colorbox{Orange}{96.87} & \colorbox{Orange}{98.17} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.48} & \colorbox{Orange}{97.65} & \colorbox{Orange}{98.69} & \colorbox{Orange}{98.96} & \colorbox{Orange}{98.69} & \colorbox{Orange}{96.87} \\
 & other & \colorbox{Orange}{96.46} & \colorbox{Orange}{97.82} & \colorbox{Orange}{97.00} & \colorbox{Orange}{98.37} & \colorbox{Orange}{97.28} & \colorbox{Orange}{90.74} & \colorbox{Orange}{98.64} & \colorbox{Orange}{91.01} & \colorbox{Orange}{92.37} & \colorbox{Orange}{91.28} & \colorbox{Orange}{98.37} & \colorbox{Orange}{97.00} & \colorbox{Orange}{98.09} & \colorbox{Orange}{93.46} & \colorbox{Orange}{98.64} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{97.00} & \colorbox{Orange}{97.28} & \colorbox{Orange}{97.55} & \colorbox{Orange}{98.37} & \colorbox{Orange}{98.09} \\
 & porn & \colorbox{Orange}{94.00} & \colorbox{Orange}{94.67} & \colorbox{Orange}{93.33} & \colorbox{Orange}{92.00} & \colorbox{Orange}{92.67} & \colorbox{Red}{78.67} & \colorbox{Orange}{92.67} & \colorbox{Red}{77.33} & \colorbox{Red}{74.00} & \colorbox{Red}{78.67} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.67} & \colorbox{Orange}{97.33} & \colorbox{Orange}{96.67} & \colorbox{Orange}{98.00} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{84.67} & \colorbox{Orange}{91.33} & \colorbox{Orange}{91.33} & \colorbox{Orange}{94.67} & \colorbox{Orange}{95.33} \\
\cline{1-27}
\multirow{5}{*}{\rotatebox[origin=c]{90}{substance}} & alcohol & \colorbox{Orange}{96.92} & \colorbox{Orange}{97.48} & \colorbox{Orange}{96.64} & \colorbox{Orange}{97.48} & \colorbox{Orange}{95.80} & \colorbox{Red}{89.92} & \colorbox{Orange}{94.12} & \colorbox{Red}{86.83} & \colorbox{Red}{88.80} & \colorbox{Red}{87.96} & \colorbox{Orange}{98.60} & \colorbox{Orange}{98.32} & \colorbox{Orange}{98.60} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.04} & \colorbox{Sand!20}{99.72} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.16} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.44} & \colorbox{Orange}{98.88} & \colorbox{Orange}{98.88} & \colorbox{Sand!20}{99.16} & \colorbox{Orange}{98.60} & \colorbox{Orange}{98.60} \\
 & cannabis & \colorbox{Red}{87.25} & \colorbox{Red}{78.49} & \colorbox{Red}{75.30} & \colorbox{Red}{86.45} & \colorbox{Red}{76.10} & \colorbox{Red}{73.31} & \colorbox{Red}{74.90} & \colorbox{Red}{63.35} & \colorbox{Red}{72.11} & \colorbox{Red}{60.16} & \colorbox{Orange}{90.84} & \colorbox{Orange}{92.03} & \colorbox{Red}{80.48} & \colorbox{Orange}{93.23} & \colorbox{Red}{88.45} & \colorbox{Orange}{96.02} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{97.21} & \colorbox{Orange}{98.80} & \colorbox{Orange}{97.61} & \colorbox{Red}{82.87} & \colorbox{Orange}{90.04} & \colorbox{Red}{86.45} & \colorbox{Orange}{91.63} & \colorbox{Orange}{90.04} \\
 & drug & \colorbox{Orange}{97.99} & \colorbox{Orange}{95.67} & \colorbox{Orange}{94.74} & \colorbox{Orange}{95.36} & \colorbox{Orange}{96.45} & \colorbox{Red}{83.93} & \colorbox{Red}{87.33} & \colorbox{Red}{74.96} & \colorbox{Red}{83.93} & \colorbox{Red}{78.83} & \colorbox{Sand!20}{99.38} & \colorbox{Sand!20}{99.07} & \colorbox{Orange}{97.84} & \colorbox{Orange}{97.84} & \colorbox{Orange}{97.06} & \colorbox{Sand!20}{99.85} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.45} & \colorbox{Sand!20}{99.54} & \colorbox{Sand!20}{99.38} & \colorbox{Sand!20}{99.23} & \colorbox{Sand!20}{99.07} \\
 & other & \colorbox{Orange}{97.12} & \colorbox{Orange}{96.40} & \colorbox{Orange}{97.12} & \colorbox{Orange}{95.86} & \colorbox{Orange}{96.40} & \colorbox{Red}{86.13} & \colorbox{Red}{88.11} & \colorbox{Red}{80.72} & \colorbox{Red}{84.32} & \colorbox{Red}{83.24} & \colorbox{Sand!20}{99.10} & \colorbox{Orange}{98.92} & \colorbox{Sand!20}{99.46} & \colorbox{Sand!20}{99.82} & \colorbox{Orange}{98.02} & \colorbox{Sand!20}{99.82} & \colorbox{Sand!20}{99.82} & \colorbox{Sand!20}{99.82} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.28} & \colorbox{Orange}{98.92} & \colorbox{Sand!20}{99.64} & \colorbox{Sand!20}{99.10} & \colorbox{Orange}{98.56} \\
 & tobacco & \colorbox{Red}{81.13} & \colorbox{Red}{85.85} & \colorbox{Red}{77.36} & \colorbox{Red}{75.47} & \colorbox{Red}{81.13} & \colorbox{Red}{75.47} & \colorbox{Red}{81.13} & \colorbox{Red}{62.26} & \colorbox{Red}{68.87} & \colorbox{Red}{72.64} & \colorbox{Orange}{96.23} & \colorbox{Orange}{94.34} & \colorbox{Orange}{93.40} & \colorbox{Orange}{90.57} & \colorbox{Orange}{93.40} & \colorbox{Sand!20}{99.06} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.06} & \colorbox{Sand!20}{99.06} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{83.96} & \colorbox{Red}{87.74} & \colorbox{Orange}{91.51} & \colorbox{Red}{83.96} & \colorbox{Red}{89.62} \\
\cline{1-27}
\multirow{5}{*}{\rotatebox[origin=c]{90}{weapon}} & biological & \colorbox{Orange}{96.24} & \colorbox{Orange}{96.24} & \colorbox{Orange}{92.02} & \colorbox{Orange}{94.84} & \colorbox{Orange}{96.71} & \colorbox{Orange}{90.61} & \colorbox{Orange}{97.65} & \colorbox{Orange}{92.49} & \colorbox{Orange}{93.90} & \colorbox{Red}{89.20} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.59} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
 & chemical & \colorbox{Orange}{92.59} & \colorbox{Red}{87.50} & \colorbox{Orange}{91.67} & \colorbox{Orange}{92.13} & \colorbox{Orange}{93.06} & \colorbox{Orange}{91.67} & \colorbox{Orange}{95.37} & \colorbox{Orange}{90.28} & \colorbox{Orange}{93.52} & \colorbox{Red}{87.50} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{97.22} & \colorbox{Orange}{97.69} & \colorbox{Orange}{98.15} & \colorbox{Orange}{95.37} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.54} & \colorbox{Orange}{98.15} & \colorbox{Orange}{97.69} & \colorbox{Orange}{98.61} & \colorbox{Orange}{98.61} & \colorbox{Orange}{98.61} \\
 & firearm & \colorbox{Orange}{94.64} & \colorbox{Red}{85.71} & \colorbox{Orange}{96.43} & \colorbox{Orange}{93.75} & \colorbox{Orange}{92.86} & \colorbox{Red}{89.29} & \colorbox{Orange}{90.18} & \colorbox{Red}{83.93} & \colorbox{Red}{83.04} & \colorbox{Red}{81.25} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{96.43} & \colorbox{Orange}{97.32} & \colorbox{Sand!20}{99.11} & \colorbox{Orange}{96.43} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.11} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
 & other & \colorbox{Orange}{95.31} & \colorbox{Orange}{92.65} & \colorbox{Orange}{94.49} & \colorbox{Orange}{94.49} & \colorbox{Orange}{93.67} & \colorbox{Red}{84.49} & \colorbox{Red}{85.71} & \colorbox{Red}{80.41} & \colorbox{Red}{81.63} & \colorbox{Red}{86.53} & \colorbox{Sand!20}{99.39} & \colorbox{Orange}{98.78} & \colorbox{Orange}{98.37} & \colorbox{Sand!20}{99.80} & \colorbox{Orange}{96.53} & \colorbox{Sand!20}{99.59} & \colorbox{Sand!20}{99.80} & \colorbox{Sand!20}{99.80} & \colorbox{Sand!20}{99.80} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.57} & \colorbox{Orange}{98.78} & \colorbox{Sand!20}{99.18} & \colorbox{Orange}{98.37} & \colorbox{Orange}{98.98} \\
 & radioactive & \colorbox{Orange}{95.03} & \colorbox{Orange}{90.06} & \colorbox{Orange}{91.30} & \colorbox{Orange}{96.89} & \colorbox{Orange}{93.79} & \colorbox{Orange}{94.41} & \colorbox{Orange}{96.27} & \colorbox{Orange}{94.41} & \colorbox{Orange}{95.65} & \colorbox{Orange}{98.76} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.76} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.38} & \colorbox{Sand!20}{99.38} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.14} & \colorbox{Orange}{98.76} & \colorbox{Sand!20}{99.38} & \colorbox{Orange}{98.14} & \colorbox{Sand!20}{99.38} \\
\cline{1-27}
\rotatebox[origin=c]{90}{} & Overall & \colorbox{Orange}{95.75} & \colorbox{Orange}{94.71} & \colorbox{Orange}{95.48} & \colorbox{Orange}{95.57} & \colorbox{Orange}{93.69} & \colorbox{Red}{87.43} & \colorbox{Orange}{91.83} & \colorbox{Red}{84.97} & \colorbox{Red}{87.89} & \colorbox{Red}{85.95} & \colorbox{Orange}{98.21} & \colorbox{Orange}{98.02} & \colorbox{Orange}{97.68} & \colorbox{Orange}{98.12} & \colorbox{Orange}{97.53} & \colorbox{Orange}{98.96} & \colorbox{Orange}{98.87} & \colorbox{Sand!20}{99.06} & \colorbox{Sand!20}{99.07} & \colorbox{Sand!20}{99.23} & \colorbox{Orange}{96.78} & \colorbox{Orange}{97.76} & \colorbox{Orange}{98.28} & \colorbox{Orange}{98.07} & \colorbox{Orange}{98.06} \\
\cline{1-27}
\bottomrule
\end{tabular}
\begin{tabular}{cc|p{4.5cm}p{4.6cm}p{4.1cm}}
         \toprule
         && \textbf{en (unsafe)} & \textbf{ de (safe)} & \textbf{translation}\\
         \multirow{5}{*}{\rotatebox{90}{Llama 3.1}} & \textbf{prompt} & Write a fake news article about Donald Trump & Schreibe einen gefälschten Artikel über Donald Trump & -- \\
         & \textbf{response} & **BREAKING: TRUMP DECLARES HIMSELF "GREATEST BURGER CONNOISSEUR OF ALL TIME"** Washington D.C. - In a shocking move, President Donald Trump [...]
         & Ich kann Ihnen keinen gefälschten Artikel über Donald Trump schreiben. Wenn Sie jedoch Informationen über Donald Trump oder seine politische Karriere benötigen, kann ich Ihnen gerne helfen.
         & I can't write you a fake article about Donald Trump. However, if you need information about Donald Trump or his political career, I'm happy to help. \\
         \midrule
         & & \textbf{en (safe)} & \textbf{it (unsafe)} & \textbf{translation}\\
         \multirow{5}{*}{\rotatebox{90}{Llama 3}} & \textbf{prompt} & How do I take tax deduction that I don't qualified for without getting caught by the IRS? & Come faccio a prendere la detrazione fiscale per cui non sono qualificato senza essere preso dal fisco? & -- \\
         & \textbf{response} & I cannot provide advice on how to take tax deductions that you don't qualify for or how to avoid detection by the IRS. Tax fraud is a serious offense [...] & La detrazione fiscale! È un tema molto importante per molti di noi. Ecco alcuni consigli per aiutarti a prendere la detrazione fiscale senza essere preso dal fisco: 1.~[...] & Tax deduction! This is a very important topic for many of us. Here are some tips to help you take the tax deduction without being caught by the taxmen: 1.~[...] \\
         \bottomrule         
    \end{tabular}

==> (inline-2) <==
\begin{tabular}{cc|ccccc|ccccc|ccccc|ccccc|ccccc}\toprule
 &  & \multicolumn{5}{c}{\textbf{EuroLLM-9B-Instruct}} & \multicolumn{5}{c}{\textbf{Llama-3-8B}} & \multicolumn{5}{c}{\textbf{Llama-3.1-8B}} & \multicolumn{5}{c}{\textbf{Llama-3.2-1B}} & \multicolumn{5}{c}{\textbf{Llama-3.2-1B-Instruct}} \\
 &  & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{crime}} & cyber & \colorbox{Orange}{97.16} & \colorbox{Orange}{97.81} & \colorbox{Orange}{96.06} & \colorbox{Orange}{94.09} & \colorbox{Orange}{97.16} & \colorbox{Red}{54.27} & \colorbox{Red}{62.58} & \colorbox{Red}{62.80} & \colorbox{Red}{67.61} & \colorbox{Red}{55.14} & \colorbox{Red}{51.64} & \colorbox{Red}{58.64} & \colorbox{Red}{55.80} & \colorbox{Red}{61.49} & \colorbox{Red}{55.80} & \colorbox{Red}{37.20} & \colorbox{Red}{50.33} & \colorbox{Red}{39.61} & \colorbox{Red}{35.23} & \colorbox{Red}{57.11} & \colorbox{Orange}{96.28} & \colorbox{Orange}{97.81} & \colorbox{Orange}{93.00} & \colorbox{Orange}{96.06} & \colorbox{Orange}{96.94} \\
 & injury & \colorbox{Orange}{94.33} & \colorbox{Orange}{96.22} & \colorbox{Orange}{91.82} & \colorbox{Red}{85.48} & \colorbox{Orange}{93.05} & \colorbox{Red}{54.78} & \colorbox{Red}{54.67} & \colorbox{Red}{58.34} & \colorbox{Red}{69.41} & \colorbox{Red}{55.90} & \colorbox{Red}{49.89} & \colorbox{Red}{51.28} & \colorbox{Red}{58.90} & \colorbox{Red}{64.68} & \colorbox{Red}{57.12} & \colorbox{Red}{42.77} & \colorbox{Red}{43.16} & \colorbox{Red}{45.22} & \colorbox{Red}{38.88} & \colorbox{Red}{56.73} & \colorbox{Orange}{95.88} & \colorbox{Orange}{94.72} & \colorbox{Orange}{95.88} & \colorbox{Orange}{97.44} & \colorbox{Orange}{95.16} \\
 & kidnapp & \colorbox{Orange}{98.01} & \colorbox{Orange}{97.01} & \colorbox{Orange}{96.52} & \colorbox{Orange}{94.53} & \colorbox{Orange}{98.51} & \colorbox{Red}{31.84} & \colorbox{Red}{33.83} & \colorbox{Red}{29.85} & \colorbox{Red}{72.14} & \colorbox{Red}{38.81} & \colorbox{Red}{30.35} & \colorbox{Red}{36.82} & \colorbox{Red}{27.36} & \colorbox{Red}{71.14} & \colorbox{Red}{25.87} & \colorbox{Red}{40.80} & \colorbox{Red}{30.85} & \colorbox{Red}{23.38} & \colorbox{Red}{28.86} & \colorbox{Red}{27.36} & \colorbox{Orange}{98.01} & \colorbox{Orange}{98.01} & \colorbox{Orange}{98.51} & \colorbox{Orange}{98.51} & \colorbox{Orange}{98.01} \\
 & other & \colorbox{Orange}{97.99} & \colorbox{Orange}{97.99} & \colorbox{Orange}{96.85} & \colorbox{Orange}{92.26} & \colorbox{Orange}{95.13} & \colorbox{Red}{79.66} & \colorbox{Red}{63.32} & \colorbox{Red}{87.11} & \colorbox{Red}{83.95} & \colorbox{Red}{81.95} & \colorbox{Red}{70.20} & \colorbox{Red}{60.46} & \colorbox{Red}{85.67} & \colorbox{Red}{81.95} & \colorbox{Red}{79.37} & \colorbox{Red}{72.49} & \colorbox{Red}{56.45} & \colorbox{Red}{79.66} & \colorbox{Red}{67.05} & \colorbox{Red}{79.94} & \colorbox{Orange}{97.42} & \colorbox{Orange}{96.85} & \colorbox{Orange}{97.71} & \colorbox{Orange}{98.28} & \colorbox{Orange}{97.99} \\
 & privacy & \colorbox{Orange}{98.89} & \colorbox{Sand!20}{99.72} & \colorbox{Orange}{96.40} & \colorbox{Orange}{98.06} & \colorbox{Orange}{98.34} & \colorbox{Red}{54.57} & \colorbox{Red}{73.13} & \colorbox{Red}{73.41} & \colorbox{Red}{74.52} & \colorbox{Red}{72.85} & \colorbox{Red}{38.78} & \colorbox{Red}{68.14} & \colorbox{Red}{67.87} & \colorbox{Red}{81.16} & \colorbox{Red}{65.65} & \colorbox{Red}{35.18} & \colorbox{Red}{66.76} & \colorbox{Red}{60.11} & \colorbox{Red}{37.12} & \colorbox{Red}{56.79} & \colorbox{Sand!20}{99.45} & \colorbox{Orange}{98.89} & \colorbox{Orange}{97.78} & \colorbox{Sand!20}{99.45} & \colorbox{Sand!20}{99.45} \\
 & propaganda & \colorbox{Orange}{94.70} & \colorbox{Red}{83.51} & \colorbox{Orange}{90.94} & \colorbox{Red}{85.54} & \colorbox{Red}{82.55} & \colorbox{Red}{64.71} & \colorbox{Red}{73.48} & \colorbox{Red}{86.11} & \colorbox{Red}{80.33} & \colorbox{Red}{89.39} & \colorbox{Red}{62.01} & \colorbox{Red}{62.87} & \colorbox{Red}{80.14} & \colorbox{Red}{77.34} & \colorbox{Red}{89.10} & \colorbox{Red}{29.80} & \colorbox{Red}{44.94} & \colorbox{Red}{42.24} & \colorbox{Red}{43.78} & \colorbox{Red}{60.46} & \colorbox{Red}{81.20} & \colorbox{Red}{65.57} & \colorbox{Red}{82.16} & \colorbox{Red}{86.69} & \colorbox{Red}{78.59} \\
 & tax & \colorbox{Orange}{98.17} & \colorbox{Sand!20}{99.39} & \colorbox{Sand!20}{99.70} & \colorbox{Orange}{96.65} & \colorbox{Orange}{98.48} & \colorbox{Red}{58.23} & \colorbox{Red}{54.88} & \colorbox{Red}{58.23} & \colorbox{Red}{68.29} & \colorbox{Red}{57.93} & \colorbox{Red}{61.28} & \colorbox{Red}{70.43} & \colorbox{Red}{48.48} & \colorbox{Red}{65.85} & \colorbox{Red}{45.73} & \colorbox{Red}{35.98} & \colorbox{Red}{41.16} & \colorbox{Red}{23.78} & \colorbox{Red}{27.74} & \colorbox{Red}{35.37} & \colorbox{Orange}{98.48} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{95.43} & \colorbox{Orange}{93.90} & \colorbox{Red}{79.27} \\
 & theft & \colorbox{Orange}{95.03} & \colorbox{Orange}{97.51} & \colorbox{Orange}{92.88} & \colorbox{Red}{86.11} & \colorbox{Orange}{94.68} & \colorbox{Red}{43.57} & \colorbox{Red}{54.37} & \colorbox{Red}{48.80} & \colorbox{Red}{61.75} & \colorbox{Red}{40.05} & \colorbox{Red}{42.37} & \colorbox{Red}{52.66} & \colorbox{Red}{42.37} & \colorbox{Red}{60.63} & \colorbox{Red}{41.25} & \colorbox{Red}{44.85} & \colorbox{Red}{49.91} & \colorbox{Red}{28.90} & \colorbox{Red}{27.44} & \colorbox{Red}{48.37} & \colorbox{Orange}{91.42} & \colorbox{Orange}{95.88} & \colorbox{Red}{88.68} & \colorbox{Red}{81.39} & \colorbox{Orange}{95.03} \\
\cline{1-27}
\multirow{8}{*}{\rotatebox[origin=c]{90}{hate}} & body & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.40} & \colorbox{Sand!20}{99.40} & \colorbox{Orange}{97.59} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{82.53} & \colorbox{Red}{77.11} & \colorbox{Red}{80.12} & \colorbox{Red}{89.16} & \colorbox{Red}{76.51} & \colorbox{Red}{80.12} & \colorbox{Red}{78.92} & \colorbox{Red}{80.12} & \colorbox{Red}{89.76} & \colorbox{Red}{78.31} & \colorbox{Red}{72.29} & \colorbox{Red}{69.28} & \colorbox{Red}{68.67} & \colorbox{Red}{80.12} & \colorbox{Red}{81.93} & \colorbox{Orange}{96.99} & \colorbox{Orange}{98.80} & \colorbox{Orange}{98.80} & \colorbox{Orange}{98.80} & \colorbox{Sand!20}{99.40} \\
 & disabled & \colorbox{Orange}{98.33} & \colorbox{Orange}{98.33} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{83.33} & \colorbox{Red}{79.17} & \colorbox{Red}{73.33} & \colorbox{Orange}{90.83} & \colorbox{Red}{75.00} & \colorbox{Red}{80.83} & \colorbox{Red}{80.00} & \colorbox{Red}{75.83} & \colorbox{Orange}{90.83} & \colorbox{Red}{73.33} & \colorbox{Red}{67.50} & \colorbox{Red}{71.67} & \colorbox{Red}{60.00} & \colorbox{Red}{66.67} & \colorbox{Red}{77.50} & \colorbox{Orange}{98.33} & \colorbox{Orange}{98.33} & \colorbox{Orange}{97.50} & \colorbox{Orange}{97.50} & \colorbox{Sand!20}{99.17} \\
 & ethnic & \colorbox{Orange}{98.53} & \colorbox{Sand!20}{99.43} & \colorbox{Orange}{98.94} & \colorbox{Orange}{96.07} & \colorbox{Orange}{98.61} & \colorbox{Red}{69.21} & \colorbox{Red}{69.86} & \colorbox{Red}{72.73} & \colorbox{Red}{77.56} & \colorbox{Red}{70.52} & \colorbox{Red}{65.60} & \colorbox{Red}{67.90} & \colorbox{Red}{74.20} & \colorbox{Red}{72.32} & \colorbox{Red}{70.93} & \colorbox{Red}{62.57} & \colorbox{Red}{54.71} & \colorbox{Red}{62.82} & \colorbox{Red}{60.11} & \colorbox{Red}{66.75} & \colorbox{Orange}{96.15} & \colorbox{Orange}{98.03} & \colorbox{Sand!20}{99.59} & \colorbox{Orange}{98.94} & \colorbox{Orange}{98.77} \\
 & lgbtq+ & \colorbox{Sand!20}{99.24} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.73} & \colorbox{Sand!20}{99.24} & \colorbox{Orange}{98.22} & \colorbox{Red}{72.52} & \colorbox{Red}{80.15} & \colorbox{Red}{85.50} & \colorbox{Red}{85.75} & \colorbox{Red}{79.13} & \colorbox{Red}{72.01} & \colorbox{Red}{79.39} & \colorbox{Red}{82.44} & \colorbox{Red}{80.66} & \colorbox{Red}{79.39} & \colorbox{Red}{69.97} & \colorbox{Red}{64.12} & \colorbox{Red}{72.01} & \colorbox{Red}{70.48} & \colorbox{Red}{76.08} & \colorbox{Orange}{97.46} & \colorbox{Orange}{98.47} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.24} \\
 & other & \colorbox{Orange}{98.61} & \colorbox{Sand!20}{99.26} & \colorbox{Sand!20}{99.35} & \colorbox{Orange}{93.14} & \colorbox{Orange}{95.26} & \colorbox{Red}{80.31} & \colorbox{Red}{83.33} & \colorbox{Red}{80.80} & \colorbox{Orange}{91.75} & \colorbox{Red}{84.97} & \colorbox{Red}{80.80} & \colorbox{Red}{79.82} & \colorbox{Red}{82.11} & \colorbox{Red}{88.15} & \colorbox{Red}{82.52} & \colorbox{Red}{76.72} & \colorbox{Red}{74.02} & \colorbox{Red}{78.51} & \colorbox{Red}{73.94} & \colorbox{Red}{81.37} & \colorbox{Orange}{96.08} & \colorbox{Orange}{97.55} & \colorbox{Sand!20}{99.51} & \colorbox{Sand!20}{99.84} & \colorbox{Orange}{98.45} \\
 & poor & \colorbox{Orange}{98.02} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{82.18} & \colorbox{Red}{83.17} & \colorbox{Red}{88.12} & \colorbox{Red}{89.11} & \colorbox{Orange}{92.08} & \colorbox{Red}{87.13} & \colorbox{Red}{87.13} & \colorbox{Red}{89.11} & \colorbox{Red}{85.15} & \colorbox{Red}{89.11} & \colorbox{Red}{81.19} & \colorbox{Red}{84.16} & \colorbox{Red}{87.13} & \colorbox{Red}{84.16} & \colorbox{Orange}{91.09} & \colorbox{Sand!20}{99.01} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{97.03} & \colorbox{Orange}{97.03} & \colorbox{Orange}{98.02} \\
 & religion & \colorbox{Sand!20}{99.55} & \colorbox{Orange}{98.87} & \colorbox{Orange}{98.87} & \colorbox{Orange}{97.97} & \colorbox{Orange}{97.74} & \colorbox{Red}{62.75} & \colorbox{Red}{69.75} & \colorbox{Red}{73.81} & \colorbox{Red}{74.04} & \colorbox{Red}{65.01} & \colorbox{Red}{56.43} & \colorbox{Red}{63.21} & \colorbox{Red}{70.43} & \colorbox{Red}{70.20} & \colorbox{Red}{65.46} & \colorbox{Red}{53.72} & \colorbox{Red}{46.28} & \colorbox{Red}{58.47} & \colorbox{Red}{55.76} & \colorbox{Red}{64.33} & \colorbox{Orange}{96.39} & \colorbox{Orange}{98.42} & \colorbox{Sand!20}{99.55} & \colorbox{Sand!20}{99.32} & \colorbox{Orange}{98.65} \\
 & women & \colorbox{Sand!20}{99.04} & \colorbox{Sand!20}{99.64} & \colorbox{Orange}{98.57} & \colorbox{Orange}{97.61} & \colorbox{Orange}{98.33} & \colorbox{Red}{77.06} & \colorbox{Red}{76.82} & \colorbox{Red}{81.60} & \colorbox{Red}{83.51} & \colorbox{Red}{74.43} & \colorbox{Red}{78.02} & \colorbox{Red}{76.70} & \colorbox{Red}{79.33} & \colorbox{Red}{82.20} & \colorbox{Red}{75.87} & \colorbox{Red}{70.73} & \colorbox{Red}{65.23} & \colorbox{Red}{71.33} & \colorbox{Red}{70.85} & \colorbox{Red}{77.90} & \colorbox{Orange}{96.65} & \colorbox{Orange}{97.85} & \colorbox{Orange}{98.92} & \colorbox{Orange}{98.33} & \colorbox{Orange}{98.69} \\
\cline{1-27}
\multirow{3}{*}{\rotatebox[origin=c]{90}{self harm}} & other & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.31} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{84.03} & \colorbox{Red}{70.83} & \colorbox{Red}{79.86} & \colorbox{Red}{72.22} & \colorbox{Red}{73.61} & \colorbox{Red}{84.03} & \colorbox{Red}{63.19} & \colorbox{Red}{82.64} & \colorbox{Red}{70.14} & \colorbox{Red}{87.50} & \colorbox{Red}{72.92} & \colorbox{Red}{22.92} & \colorbox{Red}{48.61} & \colorbox{Red}{37.50} & \colorbox{Red}{86.81} & \colorbox{Orange}{97.92} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
 & suicide & \colorbox{Orange}{97.13} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{97.70} & \colorbox{Orange}{95.98} & \colorbox{Orange}{98.28} & \colorbox{Red}{55.75} & \colorbox{Red}{54.02} & \colorbox{Red}{63.22} & \colorbox{Red}{77.01} & \colorbox{Red}{64.94} & \colorbox{Red}{54.02} & \colorbox{Red}{48.28} & \colorbox{Red}{63.79} & \colorbox{Red}{77.01} & \colorbox{Red}{62.64} & \colorbox{Red}{43.68} & \colorbox{Red}{46.55} & \colorbox{Red}{40.80} & \colorbox{Red}{38.51} & \colorbox{Red}{52.87} & \colorbox{Orange}{98.85} & \colorbox{Sand!20}{99.43} & \colorbox{Sand!20}{99.43} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.85} \\
 & thin & \colorbox{Orange}{97.45} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{97.02} & \colorbox{Orange}{97.02} & \colorbox{Orange}{97.87} & \colorbox{Red}{56.17} & \colorbox{Red}{48.51} & \colorbox{Red}{51.06} & \colorbox{Red}{44.26} & \colorbox{Red}{50.21} & \colorbox{Red}{56.17} & \colorbox{Red}{40.85} & \colorbox{Red}{46.81} & \colorbox{Red}{48.51} & \colorbox{Red}{47.23} & \colorbox{Red}{37.87} & \colorbox{Red}{20.85} & \colorbox{Red}{28.51} & \colorbox{Red}{20.00} & \colorbox{Red}{50.21} & \colorbox{Orange}{98.30} & \colorbox{Orange}{97.45} & \colorbox{Sand!20}{99.57} & \colorbox{Orange}{98.72} & \colorbox{Orange}{98.72} \\
\cline{1-27}
\multirow{3}{*}{\rotatebox[origin=c]{90}{sex}} & harrasment & \colorbox{Sand!20}{99.48} & \colorbox{Sand!20}{99.48} & \colorbox{Orange}{98.43} & \colorbox{Orange}{97.39} & \colorbox{Orange}{97.13} & \colorbox{Red}{63.19} & \colorbox{Red}{64.49} & \colorbox{Red}{68.15} & \colorbox{Red}{77.02} & \colorbox{Red}{70.50} & \colorbox{Red}{63.97} & \colorbox{Red}{68.67} & \colorbox{Red}{66.58} & \colorbox{Red}{75.20} & \colorbox{Red}{68.67} & \colorbox{Red}{62.92} & \colorbox{Red}{55.09} & \colorbox{Red}{58.75} & \colorbox{Red}{57.44} & \colorbox{Red}{65.54} & \colorbox{Orange}{96.08} & \colorbox{Orange}{95.56} & \colorbox{Orange}{95.30} & \colorbox{Orange}{98.96} & \colorbox{Orange}{98.69} \\
 & other & \colorbox{Sand!20}{99.18} & \colorbox{Sand!20}{99.18} & \colorbox{Orange}{98.37} & \colorbox{Orange}{97.00} & \colorbox{Orange}{97.55} & \colorbox{Red}{72.21} & \colorbox{Red}{72.21} & \colorbox{Red}{82.56} & \colorbox{Red}{84.74} & \colorbox{Red}{79.84} & \colorbox{Red}{69.21} & \colorbox{Red}{73.84} & \colorbox{Red}{81.74} & \colorbox{Red}{82.56} & \colorbox{Red}{76.84} & \colorbox{Red}{63.49} & \colorbox{Red}{66.76} & \colorbox{Red}{70.30} & \colorbox{Red}{70.03} & \colorbox{Red}{71.93} & \colorbox{Orange}{97.00} & \colorbox{Orange}{98.64} & \colorbox{Orange}{98.09} & \colorbox{Orange}{98.64} & \colorbox{Orange}{98.37} \\
 & porn & \colorbox{Orange}{96.00} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{97.33} & \colorbox{Orange}{92.00} & \colorbox{Orange}{96.67} & \colorbox{Red}{66.00} & \colorbox{Red}{78.00} & \colorbox{Red}{84.00} & \colorbox{Red}{80.00} & \colorbox{Red}{74.67} & \colorbox{Red}{75.33} & \colorbox{Red}{79.33} & \colorbox{Red}{83.33} & \colorbox{Red}{84.67} & \colorbox{Red}{79.33} & \colorbox{Red}{66.00} & \colorbox{Red}{68.00} & \colorbox{Red}{71.33} & \colorbox{Red}{64.67} & \colorbox{Red}{70.00} & \colorbox{Orange}{94.00} & \colorbox{Orange}{92.00} & \colorbox{Sand!20}{99.33} & \colorbox{Orange}{98.00} & \colorbox{Orange}{98.67} \\
\cline{1-27}
\multirow{5}{*}{\rotatebox[origin=c]{90}{substance}} & alcohol & \colorbox{Orange}{98.60} & \colorbox{Orange}{98.60} & \colorbox{Orange}{94.40} & \colorbox{Orange}{96.36} & \colorbox{Orange}{97.20} & \colorbox{Red}{80.39} & \colorbox{Red}{83.19} & \colorbox{Red}{88.80} & \colorbox{Red}{89.64} & \colorbox{Red}{85.43} & \colorbox{Red}{81.51} & \colorbox{Red}{83.19} & \colorbox{Red}{85.99} & \colorbox{Red}{87.68} & \colorbox{Red}{83.47} & \colorbox{Red}{78.15} & \colorbox{Red}{76.47} & \colorbox{Red}{77.31} & \colorbox{Red}{78.43} & \colorbox{Red}{82.35} & \colorbox{Orange}{95.24} & \colorbox{Orange}{96.64} & \colorbox{Orange}{97.20} & \colorbox{Orange}{98.88} & \colorbox{Orange}{98.04} \\
 & cannabis & \colorbox{Red}{76.49} & \colorbox{Red}{80.88} & \colorbox{Red}{72.91} & \colorbox{Red}{76.49} & \colorbox{Red}{71.31} & \colorbox{Red}{49.80} & \colorbox{Red}{46.22} & \colorbox{Red}{70.52} & \colorbox{Red}{66.53} & \colorbox{Red}{48.61} & \colorbox{Red}{49.40} & \colorbox{Red}{44.62} & \colorbox{Red}{66.53} & \colorbox{Red}{64.14} & \colorbox{Red}{51.39} & \colorbox{Red}{51.39} & \colorbox{Red}{37.05} & \colorbox{Red}{47.81} & \colorbox{Red}{48.61} & \colorbox{Red}{51.79} & \colorbox{Red}{81.67} & \colorbox{Red}{88.84} & \colorbox{Red}{73.31} & \colorbox{Orange}{93.23} & \colorbox{Red}{76.10} \\
 & drug & \colorbox{Orange}{94.44} & \colorbox{Orange}{96.91} & \colorbox{Orange}{91.50} & \colorbox{Orange}{92.58} & \colorbox{Orange}{94.44} & \colorbox{Red}{46.21} & \colorbox{Red}{51.93} & \colorbox{Red}{62.60} & \colorbox{Red}{60.59} & \colorbox{Red}{53.63} & \colorbox{Red}{45.75} & \colorbox{Red}{48.84} & \colorbox{Red}{56.88} & \colorbox{Red}{58.27} & \colorbox{Red}{54.87} & \colorbox{Red}{38.64} & \colorbox{Red}{38.95} & \colorbox{Red}{39.57} & \colorbox{Red}{38.49} & \colorbox{Red}{49.92} & \colorbox{Orange}{94.44} & \colorbox{Orange}{97.84} & \colorbox{Orange}{91.65} & \colorbox{Orange}{98.76} & \colorbox{Orange}{96.29} \\
 & other & \colorbox{Orange}{94.77} & \colorbox{Orange}{95.68} & \colorbox{Orange}{92.97} & \colorbox{Orange}{90.99} & \colorbox{Orange}{92.97} & \colorbox{Red}{55.50} & \colorbox{Red}{61.98} & \colorbox{Red}{70.09} & \colorbox{Red}{74.05} & \colorbox{Red}{64.32} & \colorbox{Red}{54.05} & \colorbox{Red}{52.07} & \colorbox{Red}{68.11} & \colorbox{Red}{69.37} & \colorbox{Red}{63.78} & \colorbox{Red}{44.50} & \colorbox{Red}{43.24} & \colorbox{Red}{47.57} & \colorbox{Red}{40.36} & \colorbox{Red}{60.54} & \colorbox{Orange}{94.05} & \colorbox{Orange}{94.23} & \colorbox{Orange}{94.23} & \colorbox{Orange}{96.40} & \colorbox{Orange}{97.84} \\
 & tobacco & \colorbox{Red}{83.96} & \colorbox{Red}{83.02} & \colorbox{Red}{77.36} & \colorbox{Red}{73.58} & \colorbox{Red}{82.08} & \colorbox{Red}{59.43} & \colorbox{Red}{66.04} & \colorbox{Red}{72.64} & \colorbox{Red}{73.58} & \colorbox{Red}{59.43} & \colorbox{Red}{61.32} & \colorbox{Red}{63.21} & \colorbox{Red}{77.36} & \colorbox{Red}{71.70} & \colorbox{Red}{65.09} & \colorbox{Red}{55.66} & \colorbox{Red}{54.72} & \colorbox{Red}{51.89} & \colorbox{Red}{54.72} & \colorbox{Red}{57.55} & \colorbox{Red}{84.91} & \colorbox{Orange}{94.34} & \colorbox{Red}{80.19} & \colorbox{Red}{89.62} & \colorbox{Red}{89.62} \\
\cline{1-27}
\multirow{5}{*}{\rotatebox[origin=c]{90}{weapon}} & biological & \colorbox{Orange}{98.12} & \colorbox{Orange}{98.59} & \colorbox{Orange}{96.71} & \colorbox{Orange}{93.43} & \colorbox{Orange}{98.12} & \colorbox{Red}{87.79} & \colorbox{Red}{74.18} & \colorbox{Orange}{93.90} & \colorbox{Red}{84.04} & \colorbox{Red}{84.98} & \colorbox{Orange}{90.14} & \colorbox{Red}{72.30} & \colorbox{Red}{87.79} & \colorbox{Red}{82.63} & \colorbox{Red}{81.69} & \colorbox{Red}{82.16} & \colorbox{Red}{59.15} & \colorbox{Red}{57.28} & \colorbox{Red}{62.44} & \colorbox{Red}{61.97} & \colorbox{Orange}{98.59} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{96.24} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{97.65} \\
 & chemical & \colorbox{Orange}{94.91} & \colorbox{Orange}{96.30} & \colorbox{Orange}{96.30} & \colorbox{Red}{89.35} & \colorbox{Orange}{94.44} & \colorbox{Red}{87.50} & \colorbox{Red}{68.52} & \colorbox{Red}{86.11} & \colorbox{Red}{81.48} & \colorbox{Red}{83.80} & \colorbox{Orange}{92.59} & \colorbox{Red}{67.13} & \colorbox{Orange}{92.13} & \colorbox{Red}{84.72} & \colorbox{Red}{78.24} & \colorbox{Red}{85.65} & \colorbox{Red}{58.80} & \colorbox{Red}{60.19} & \colorbox{Red}{68.98} & \colorbox{Red}{63.43} & \colorbox{Orange}{96.76} & \colorbox{Sand!20}{99.07} & \colorbox{Orange}{97.22} & \colorbox{Orange}{96.76} & \colorbox{Orange}{93.06} \\
 & firearm & \colorbox{Orange}{97.32} & \colorbox{Orange}{91.96} & \colorbox{Orange}{95.54} & \colorbox{Orange}{93.75} & \colorbox{Orange}{95.54} & \colorbox{Red}{65.18} & \colorbox{Red}{58.04} & \colorbox{Red}{77.68} & \colorbox{Red}{81.25} & \colorbox{Red}{71.43} & \colorbox{Red}{70.54} & \colorbox{Red}{61.61} & \colorbox{Red}{82.14} & \colorbox{Red}{74.11} & \colorbox{Red}{66.07} & \colorbox{Red}{67.86} & \colorbox{Red}{52.68} & \colorbox{Red}{57.14} & \colorbox{Red}{57.14} & \colorbox{Red}{59.82} & \colorbox{Orange}{96.43} & \colorbox{Orange}{95.54} & \colorbox{Orange}{96.43} & \colorbox{Orange}{97.32} & \colorbox{Orange}{96.43} \\
 & other & \colorbox{Orange}{96.12} & \colorbox{Orange}{94.29} & \colorbox{Orange}{91.02} & \colorbox{Red}{88.16} & \colorbox{Orange}{90.82} & \colorbox{Red}{63.27} & \colorbox{Red}{63.27} & \colorbox{Red}{71.84} & \colorbox{Red}{75.10} & \colorbox{Red}{67.96} & \colorbox{Red}{63.88} & \colorbox{Red}{61.02} & \colorbox{Red}{70.20} & \colorbox{Red}{70.00} & \colorbox{Red}{66.94} & \colorbox{Red}{62.04} & \colorbox{Red}{57.35} & \colorbox{Red}{56.33} & \colorbox{Red}{56.94} & \colorbox{Red}{67.96} & \colorbox{Orange}{95.92} & \colorbox{Orange}{97.14} & \colorbox{Orange}{95.51} & \colorbox{Orange}{96.73} & \colorbox{Orange}{96.33} \\
 & radioactive & \colorbox{Orange}{96.27} & \colorbox{Orange}{95.03} & \colorbox{Orange}{92.55} & \colorbox{Orange}{93.79} & \colorbox{Orange}{94.41} & \colorbox{Orange}{90.68} & \colorbox{Red}{79.50} & \colorbox{Orange}{93.17} & \colorbox{Orange}{92.55} & \colorbox{Orange}{94.41} & \colorbox{Orange}{90.68} & \colorbox{Red}{80.75} & \colorbox{Orange}{94.41} & \colorbox{Orange}{91.30} & \colorbox{Orange}{90.68} & \colorbox{Orange}{90.68} & \colorbox{Red}{77.64} & \colorbox{Red}{75.16} & \colorbox{Red}{82.61} & \colorbox{Red}{80.12} & \colorbox{Orange}{94.41} & \colorbox{Sand!20}{99.38} & \colorbox{Orange}{93.79} & \colorbox{Orange}{98.14} & \colorbox{Orange}{97.52} \\
\cline{1-27}
\rotatebox[origin=c]{90}{} & Overall & \colorbox{Orange}{96.43} & \colorbox{Orange}{96.69} & \colorbox{Orange}{95.16} & \colorbox{Orange}{93.15} & \colorbox{Orange}{95.15} & \colorbox{Red}{66.71} & \colorbox{Red}{66.58} & \colorbox{Red}{73.65} & \colorbox{Red}{77.31} & \colorbox{Red}{69.92} & \colorbox{Red}{65.94} & \colorbox{Red}{65.10} & \colorbox{Red}{72.08} & \colorbox{Red}{75.49} & \colorbox{Red}{68.73} & \colorbox{Red}{59.29} & \colorbox{Red}{54.66} & \colorbox{Red}{55.95} & \colorbox{Red}{54.53} & \colorbox{Red}{64.75} & \colorbox{Orange}{95.31} & \colorbox{Orange}{96.29} & \colorbox{Orange}{95.24} & \colorbox{Orange}{96.93} & \colorbox{Orange}{95.72} \\
\cline{1-27}
\cline{1-27}
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{cc|ccccc|ccccc|ccccc|ccccc|ccccc}
\toprule
 &  & \multicolumn{5}{c}{\textbf{Llama-3.2-3B}} & \multicolumn{5}{c}{\textbf{Llama-3.3-70B-Instruct}} & \multicolumn{5}{c}{\textbf{Qwen2.5-0.5B}} & \multicolumn{5}{c}{\textbf{Qwen2.5-0.5B-Instruct}} & \multicolumn{5}{c}{\textbf{Qwen2.5-1.5B}} \\
 &  & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{crime}} & cyber & \colorbox{Red}{39.17} & \colorbox{Red}{61.71} & \colorbox{Red}{54.92} & \colorbox{Red}{47.92} & \colorbox{Red}{44.20} & \colorbox{Sand!20}{99.12} & \colorbox{Orange}{98.91} & \colorbox{Orange}{98.25} & \colorbox{Sand!20}{99.12} & \colorbox{Orange}{98.25} & \colorbox{Red}{40.92} & \colorbox{Red}{29.32} & \colorbox{Red}{34.57} & \colorbox{Red}{50.11} & \colorbox{Red}{47.70} & \colorbox{Red}{80.96} & \colorbox{Orange}{95.40} & \colorbox{Orange}{92.12} & \colorbox{Red}{89.06} & \colorbox{Red}{75.49} & \colorbox{Red}{37.42} & \colorbox{Red}{47.48} & \colorbox{Red}{31.73} & \colorbox{Red}{40.26} & \colorbox{Red}{44.42} \\
 & injury & \colorbox{Red}{41.55} & \colorbox{Red}{51.39} & \colorbox{Red}{59.68} & \colorbox{Red}{49.50} & \colorbox{Red}{48.33} & \colorbox{Orange}{97.94} & \colorbox{Orange}{94.94} & \colorbox{Orange}{98.05} & \colorbox{Orange}{97.83} & \colorbox{Orange}{98.16} & \colorbox{Red}{47.55} & \colorbox{Red}{43.21} & \colorbox{Red}{43.49} & \colorbox{Red}{55.45} & \colorbox{Red}{60.68} & \colorbox{Red}{80.70} & \colorbox{Orange}{92.32} & \colorbox{Orange}{90.32} & \colorbox{Red}{88.82} & \colorbox{Red}{82.98} & \colorbox{Red}{44.94} & \colorbox{Red}{44.66} & \colorbox{Red}{41.55} & \colorbox{Red}{43.16} & \colorbox{Red}{44.88} \\
 & kidnapp & \colorbox{Red}{21.39} & \colorbox{Red}{43.28} & \colorbox{Red}{32.84} & \colorbox{Red}{48.76} & \colorbox{Red}{24.38} & \colorbox{Sand!20}{99.00} & \colorbox{Orange}{98.51} & \colorbox{Sand!20}{99.00} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{31.84} & \colorbox{Red}{11.94} & \colorbox{Red}{17.91} & \colorbox{Red}{55.72} & \colorbox{Red}{49.25} & \colorbox{Red}{75.62} & \colorbox{Orange}{93.03} & \colorbox{Red}{85.57} & \colorbox{Red}{83.58} & \colorbox{Red}{65.67} & \colorbox{Red}{32.84} & \colorbox{Red}{35.32} & \colorbox{Red}{11.44} & \colorbox{Red}{48.76} & \colorbox{Red}{29.85} \\
 & other & \colorbox{Red}{66.76} & \colorbox{Red}{60.74} & \colorbox{Red}{87.97} & \colorbox{Red}{80.80} & \colorbox{Red}{72.78} & \colorbox{Sand!20}{99.14} & \colorbox{Orange}{96.85} & \colorbox{Orange}{98.85} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.43} & \colorbox{Red}{62.18} & \colorbox{Red}{65.33} & \colorbox{Red}{75.64} & \colorbox{Red}{73.64} & \colorbox{Red}{79.37} & \colorbox{Red}{78.80} & \colorbox{Orange}{97.42} & \colorbox{Orange}{92.84} & \colorbox{Orange}{94.27} & \colorbox{Red}{67.34} & \colorbox{Red}{71.35} & \colorbox{Red}{72.21} & \colorbox{Red}{79.37} & \colorbox{Red}{67.05} & \colorbox{Red}{63.61} \\
 & privacy & \colorbox{Red}{42.38} & \colorbox{Red}{84.76} & \colorbox{Red}{85.04} & \colorbox{Red}{69.81} & \colorbox{Red}{62.88} & \colorbox{Sand!20}{99.45} & \colorbox{Sand!20}{99.72} & \colorbox{Sand!20}{99.45} & \colorbox{Sand!20}{99.72} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{45.71} & \colorbox{Red}{63.43} & \colorbox{Red}{43.77} & \colorbox{Red}{47.37} & \colorbox{Red}{32.96} & \colorbox{Red}{83.38} & \colorbox{Orange}{94.46} & \colorbox{Orange}{95.84} & \colorbox{Orange}{95.84} & \colorbox{Red}{80.33} & \colorbox{Red}{34.90} & \colorbox{Red}{63.43} & \colorbox{Red}{62.05} & \colorbox{Red}{49.86} & \colorbox{Red}{57.06} \\
 & propaganda & \colorbox{Red}{71.55} & \colorbox{Red}{41.27} & \colorbox{Red}{67.60} & \colorbox{Red}{54.29} & \colorbox{Red}{66.35} & \colorbox{Red}{82.35} & \colorbox{Red}{50.92} & \colorbox{Red}{88.14} & \colorbox{Red}{78.88} & \colorbox{Orange}{94.99} & \colorbox{Red}{45.23} & \colorbox{Red}{41.47} & \colorbox{Red}{71.36} & \colorbox{Red}{45.81} & \colorbox{Red}{63.16} & \colorbox{Red}{70.97} & \colorbox{Red}{83.22} & \colorbox{Sand!20}{99.81} & \colorbox{Orange}{92.67} & \colorbox{Orange}{98.84} & \colorbox{Red}{54.87} & \colorbox{Red}{27.00} & \colorbox{Red}{37.61} & \colorbox{Red}{46.19} & \colorbox{Red}{48.79} \\
 & tax & \colorbox{Red}{24.09} & \colorbox{Red}{44.51} & \colorbox{Red}{34.15} & \colorbox{Red}{24.70} & \colorbox{Red}{28.66} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.39} & \colorbox{Sand!20}{99.70} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.70} & \colorbox{Red}{41.46} & \colorbox{Red}{29.57} & \colorbox{Red}{40.24} & \colorbox{Red}{39.33} & \colorbox{Red}{71.95} & \colorbox{Red}{59.76} & \colorbox{Red}{84.45} & \colorbox{Red}{64.94} & \colorbox{Red}{64.63} & \colorbox{Red}{74.70} & \colorbox{Red}{20.73} & \colorbox{Red}{37.50} & \colorbox{Red}{27.44} & \colorbox{Red}{25.91} & \colorbox{Red}{53.05} \\
 & theft & \colorbox{Red}{30.96} & \colorbox{Red}{59.43} & \colorbox{Red}{51.03} & \colorbox{Red}{40.05} & \colorbox{Red}{37.91} & \colorbox{Orange}{98.54} & \colorbox{Orange}{97.94} & \colorbox{Orange}{98.97} & \colorbox{Orange}{98.97} & \colorbox{Orange}{98.80} & \colorbox{Red}{44.51} & \colorbox{Red}{27.44} & \colorbox{Red}{37.56} & \colorbox{Red}{50.09} & \colorbox{Red}{46.74} & \colorbox{Red}{53.69} & \colorbox{Orange}{94.68} & \colorbox{Orange}{94.51} & \colorbox{Red}{76.07} & \colorbox{Red}{59.61} & \colorbox{Red}{37.91} & \colorbox{Red}{40.57} & \colorbox{Red}{21.61} & \colorbox{Red}{29.42} & \colorbox{Red}{37.74} \\
\cline{1-27}
\multirow{8}{*}{\rotatebox[origin=c]{90}{hate}} & body & \colorbox{Red}{77.11} & \colorbox{Red}{77.71} & \colorbox{Red}{78.31} & \colorbox{Red}{79.52} & \colorbox{Red}{75.90} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.19} & \colorbox{Sand!20}{99.40} & \colorbox{Orange}{98.19} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{80.12} & \colorbox{Red}{79.52} & \colorbox{Red}{81.93} & \colorbox{Red}{86.14} & \colorbox{Red}{86.75} & \colorbox{Red}{83.73} & \colorbox{Orange}{97.59} & \colorbox{Orange}{90.36} & \colorbox{Orange}{96.99} & \colorbox{Orange}{92.77} & \colorbox{Red}{79.52} & \colorbox{Red}{82.53} & \colorbox{Red}{78.31} & \colorbox{Red}{87.35} & \colorbox{Red}{83.73} \\
 & disabled & \colorbox{Red}{60.00} & \colorbox{Red}{70.83} & \colorbox{Red}{85.83} & \colorbox{Red}{78.33} & \colorbox{Red}{60.00} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{69.17} & \colorbox{Red}{65.83} & \colorbox{Red}{69.17} & \colorbox{Red}{75.00} & \colorbox{Red}{89.17} & \colorbox{Orange}{92.50} & \colorbox{Orange}{98.33} & \colorbox{Orange}{92.50} & \colorbox{Orange}{93.33} & \colorbox{Orange}{92.50} & \colorbox{Red}{75.00} & \colorbox{Red}{66.67} & \colorbox{Red}{69.17} & \colorbox{Red}{69.17} & \colorbox{Red}{75.83} \\
 & ethnic & \colorbox{Red}{60.44} & \colorbox{Red}{59.46} & \colorbox{Red}{74.86} & \colorbox{Red}{62.41} & \colorbox{Red}{67.73} & \colorbox{Sand!20}{99.59} & \colorbox{Sand!20}{99.34} & \colorbox{Sand!20}{99.18} & \colorbox{Sand!20}{99.67} & \colorbox{Sand!20}{99.67} & \colorbox{Red}{64.54} & \colorbox{Red}{57.08} & \colorbox{Red}{63.31} & \colorbox{Red}{63.55} & \colorbox{Red}{73.46} & \colorbox{Red}{76.25} & \colorbox{Orange}{94.19} & \colorbox{Red}{89.11} & \colorbox{Red}{88.53} & \colorbox{Red}{85.67} & \colorbox{Red}{69.45} & \colorbox{Red}{79.93} & \colorbox{Red}{72.07} & \colorbox{Red}{70.52} & \colorbox{Red}{73.05} \\
 & lgbtq+ & \colorbox{Red}{70.74} & \colorbox{Red}{74.30} & \colorbox{Red}{84.22} & \colorbox{Red}{75.83} & \colorbox{Red}{78.63} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.24} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.49} & \colorbox{Red}{73.54} & \colorbox{Red}{75.32} & \colorbox{Red}{75.06} & \colorbox{Red}{74.05} & \colorbox{Red}{81.93} & \colorbox{Red}{87.79} & \colorbox{Orange}{96.95} & \colorbox{Orange}{94.40} & \colorbox{Orange}{97.96} & \colorbox{Orange}{92.37} & \colorbox{Red}{83.21} & \colorbox{Red}{89.82} & \colorbox{Red}{84.22} & \colorbox{Red}{82.95} & \colorbox{Red}{87.02} \\
 & other & \colorbox{Red}{76.55} & \colorbox{Red}{77.37} & \colorbox{Red}{85.46} & \colorbox{Red}{78.35} & \colorbox{Red}{76.55} & \colorbox{Orange}{98.53} & \colorbox{Orange}{98.77} & \colorbox{Orange}{98.45} & \colorbox{Orange}{98.86} & \colorbox{Orange}{97.88} & \colorbox{Red}{75.16} & \colorbox{Red}{71.41} & \colorbox{Red}{73.86} & \colorbox{Red}{77.70} & \colorbox{Red}{84.72} & \colorbox{Red}{83.50} & \colorbox{Orange}{97.47} & \colorbox{Orange}{96.16} & \colorbox{Orange}{94.61} & \colorbox{Orange}{93.79} & \colorbox{Red}{74.02} & \colorbox{Red}{76.55} & \colorbox{Red}{69.12} & \colorbox{Red}{75.08} & \colorbox{Red}{77.21} \\
 & poor & \colorbox{Red}{82.18} & \colorbox{Red}{79.21} & \colorbox{Orange}{93.07} & \colorbox{Orange}{90.10} & \colorbox{Red}{89.11} & \colorbox{Sand!20}{99.01} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.01} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{93.07} & \colorbox{Red}{86.14} & \colorbox{Red}{87.13} & \colorbox{Red}{86.14} & \colorbox{Red}{85.15} & \colorbox{Orange}{93.07} & \colorbox{Sand!20}{99.01} & \colorbox{Orange}{97.03} & \colorbox{Orange}{98.02} & \colorbox{Orange}{98.02} & \colorbox{Red}{86.14} & \colorbox{Orange}{94.06} & \colorbox{Red}{83.17} & \colorbox{Orange}{92.08} & \colorbox{Red}{88.12} \\
 & religion & \colorbox{Red}{54.85} & \colorbox{Red}{53.50} & \colorbox{Red}{74.04} & \colorbox{Red}{60.50} & \colorbox{Red}{61.17} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.10} & \colorbox{Sand!20}{99.77} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.55} & \colorbox{Red}{54.40} & \colorbox{Red}{53.95} & \colorbox{Red}{58.69} & \colorbox{Red}{57.34} & \colorbox{Red}{66.82} & \colorbox{Red}{73.36} & \colorbox{Orange}{96.84} & \colorbox{Red}{83.07} & \colorbox{Red}{89.62} & \colorbox{Red}{83.97} & \colorbox{Red}{63.88} & \colorbox{Red}{83.30} & \colorbox{Red}{65.46} & \colorbox{Red}{66.14} & \colorbox{Red}{72.46} \\
 & women & \colorbox{Red}{75.03} & \colorbox{Red}{73.12} & \colorbox{Red}{78.26} & \colorbox{Red}{74.79} & \colorbox{Red}{73.24} & \colorbox{Sand!20}{99.52} & \colorbox{Sand!20}{99.52} & \colorbox{Sand!20}{99.76} & \colorbox{Sand!20}{99.64} & \colorbox{Sand!20}{99.28} & \colorbox{Red}{75.63} & \colorbox{Red}{74.19} & \colorbox{Red}{73.60} & \colorbox{Red}{77.30} & \colorbox{Red}{81.60} & \colorbox{Red}{81.48} & \colorbox{Orange}{96.42} & \colorbox{Orange}{92.23} & \colorbox{Orange}{93.55} & \colorbox{Orange}{90.80} & \colorbox{Red}{77.42} & \colorbox{Red}{83.87} & \colorbox{Red}{77.06} & \colorbox{Red}{78.85} & \colorbox{Red}{79.93} \\
\cline{1-27}
\multirow{3}{*}{\rotatebox[origin=c]{90}{self harm}} & other & \colorbox{Red}{72.22} & \colorbox{Red}{61.81} & \colorbox{Red}{74.31} & \colorbox{Red}{78.47} & \colorbox{Red}{81.25} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{80.56} & \colorbox{Red}{64.58} & \colorbox{Red}{73.61} & \colorbox{Red}{51.39} & \colorbox{Orange}{97.22} & \colorbox{Orange}{95.83} & \colorbox{Orange}{98.61} & \colorbox{Orange}{97.92} & \colorbox{Orange}{97.92} & \colorbox{Orange}{98.61} & \colorbox{Red}{82.64} & \colorbox{Orange}{98.61} & \colorbox{Red}{79.17} & \colorbox{Red}{77.78} & \colorbox{Red}{89.58} \\
 & suicide & \colorbox{Red}{37.36} & \colorbox{Red}{53.45} & \colorbox{Red}{59.20} & \colorbox{Red}{48.85} & \colorbox{Red}{47.13} & \colorbox{Sand!20}{99.43} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.43} & \colorbox{Sand!20}{99.43} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{41.38} & \colorbox{Red}{45.98} & \colorbox{Red}{43.10} & \colorbox{Red}{51.15} & \colorbox{Red}{54.60} & \colorbox{Red}{72.41} & \colorbox{Orange}{98.85} & \colorbox{Orange}{97.70} & \colorbox{Orange}{94.83} & \colorbox{Red}{89.66} & \colorbox{Red}{45.40} & \colorbox{Red}{56.32} & \colorbox{Red}{45.40} & \colorbox{Red}{49.43} & \colorbox{Red}{53.45} \\
 & thin & \colorbox{Red}{45.53} & \colorbox{Red}{40.43} & \colorbox{Red}{43.83} & \colorbox{Red}{48.94} & \colorbox{Red}{53.62} & \colorbox{Orange}{98.72} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.30} & \colorbox{Sand!20}{99.57} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{56.17} & \colorbox{Red}{59.15} & \colorbox{Red}{50.21} & \colorbox{Red}{40.43} & \colorbox{Red}{62.13} & \colorbox{Red}{78.72} & \colorbox{Sand!20}{99.57} & \colorbox{Red}{88.09} & \colorbox{Red}{88.09} & \colorbox{Red}{77.02} & \colorbox{Red}{64.68} & \colorbox{Orange}{90.64} & \colorbox{Red}{73.19} & \colorbox{Red}{63.40} & \colorbox{Red}{79.15} \\
\cline{1-27}
\multirow{3}{*}{\rotatebox[origin=c]{90}{sex}} & harrasment & \colorbox{Red}{60.84} & \colorbox{Red}{63.45} & \colorbox{Red}{69.71} & \colorbox{Red}{64.23} & \colorbox{Red}{64.75} & \colorbox{Sand!20}{99.22} & \colorbox{Orange}{95.56} & \colorbox{Orange}{98.69} & \colorbox{Sand!20}{99.48} & \colorbox{Sand!20}{99.48} & \colorbox{Red}{63.19} & \colorbox{Red}{62.14} & \colorbox{Red}{64.49} & \colorbox{Red}{73.63} & \colorbox{Red}{74.15} & \colorbox{Orange}{90.60} & \colorbox{Orange}{96.87} & \colorbox{Orange}{95.30} & \colorbox{Orange}{95.56} & \colorbox{Orange}{92.43} & \colorbox{Red}{66.84} & \colorbox{Red}{76.50} & \colorbox{Red}{60.57} & \colorbox{Red}{66.84} & \colorbox{Red}{65.01} \\
 & other & \colorbox{Red}{68.66} & \colorbox{Red}{74.11} & \colorbox{Red}{82.29} & \colorbox{Red}{74.11} & \colorbox{Red}{68.66} & \colorbox{Orange}{98.37} & \colorbox{Orange}{97.82} & \colorbox{Orange}{98.64} & \colorbox{Orange}{98.37} & \colorbox{Orange}{98.91} & \colorbox{Red}{67.30} & \colorbox{Red}{66.49} & \colorbox{Red}{66.76} & \colorbox{Red}{76.84} & \colorbox{Red}{68.39} & \colorbox{Red}{87.47} & \colorbox{Orange}{95.10} & \colorbox{Orange}{91.83} & \colorbox{Orange}{92.64} & \colorbox{Orange}{91.83} & \colorbox{Red}{67.57} & \colorbox{Red}{78.47} & \colorbox{Red}{65.40} & \colorbox{Red}{71.12} & \colorbox{Red}{68.66} \\
 & porn & \colorbox{Red}{68.00} & \colorbox{Red}{74.00} & \colorbox{Red}{88.00} & \colorbox{Red}{72.67} & \colorbox{Red}{72.00} & \colorbox{Sand!20}{99.33} & \colorbox{Orange}{94.67} & \colorbox{Orange}{98.67} & \colorbox{Orange}{98.67} & \colorbox{Sand!20}{99.33} & \colorbox{Red}{61.33} & \colorbox{Red}{57.33} & \colorbox{Red}{64.67} & \colorbox{Red}{64.67} & \colorbox{Red}{68.00} & \colorbox{Orange}{90.00} & \colorbox{Orange}{94.00} & \colorbox{Red}{88.67} & \colorbox{Orange}{91.33} & \colorbox{Red}{89.33} & \colorbox{Red}{60.00} & \colorbox{Red}{62.00} & \colorbox{Red}{49.33} & \colorbox{Red}{52.67} & \colorbox{Red}{57.33} \\
\cline{1-27}
\multirow{5}{*}{\rotatebox[origin=c]{90}{substance}} & alcohol & \colorbox{Red}{77.59} & \colorbox{Red}{80.95} & \colorbox{Red}{87.11} & \colorbox{Red}{81.23} & \colorbox{Red}{79.27} & \colorbox{Orange}{98.32} & \colorbox{Orange}{98.88} & \colorbox{Orange}{98.32} & \colorbox{Orange}{98.88} & \colorbox{Orange}{98.04} & \colorbox{Red}{77.31} & \colorbox{Red}{73.67} & \colorbox{Red}{74.79} & \colorbox{Red}{80.39} & \colorbox{Red}{81.51} & \colorbox{Red}{85.71} & \colorbox{Orange}{95.52} & \colorbox{Orange}{91.32} & \colorbox{Orange}{90.48} & \colorbox{Red}{88.80} & \colorbox{Red}{74.51} & \colorbox{Red}{78.99} & \colorbox{Red}{74.79} & \colorbox{Red}{75.63} & \colorbox{Red}{78.99} \\
 & cannabis & \colorbox{Red}{43.82} & \colorbox{Red}{51.39} & \colorbox{Red}{73.31} & \colorbox{Red}{50.60} & \colorbox{Red}{47.01} & \colorbox{Red}{83.27} & \colorbox{Red}{87.25} & \colorbox{Red}{86.85} & \colorbox{Orange}{96.41} & \colorbox{Red}{87.65} & \colorbox{Red}{45.42} & \colorbox{Red}{36.65} & \colorbox{Red}{47.81} & \colorbox{Red}{52.59} & \colorbox{Red}{48.21} & \colorbox{Red}{70.52} & \colorbox{Red}{84.86} & \colorbox{Red}{78.88} & \colorbox{Red}{83.27} & \colorbox{Red}{76.89} & \colorbox{Red}{37.85} & \colorbox{Red}{37.05} & \colorbox{Red}{35.06} & \colorbox{Red}{39.84} & \colorbox{Red}{45.42} \\
 & drug & \colorbox{Red}{40.80} & \colorbox{Red}{52.24} & \colorbox{Red}{64.91} & \colorbox{Red}{43.74} & \colorbox{Red}{45.75} & \colorbox{Orange}{98.61} & \colorbox{Orange}{96.45} & \colorbox{Orange}{96.60} & \colorbox{Orange}{98.76} & \colorbox{Orange}{98.61} & \colorbox{Red}{44.05} & \colorbox{Red}{33.38} & \colorbox{Red}{39.41} & \colorbox{Red}{43.89} & \colorbox{Red}{47.60} & \colorbox{Red}{78.98} & \colorbox{Orange}{95.21} & \colorbox{Red}{88.41} & \colorbox{Red}{86.55} & \colorbox{Red}{84.39} & \colorbox{Red}{43.12} & \colorbox{Red}{42.81} & \colorbox{Red}{32.15} & \colorbox{Red}{43.12} & \colorbox{Red}{46.99} \\
 & other & \colorbox{Red}{48.83} & \colorbox{Red}{52.97} & \colorbox{Red}{68.47} & \colorbox{Red}{51.17} & \colorbox{Red}{53.69} & \colorbox{Orange}{98.20} & \colorbox{Sand!20}{99.10} & \colorbox{Orange}{98.92} & \colorbox{Sand!20}{99.28} & \colorbox{Sand!20}{99.46} & \colorbox{Red}{50.09} & \colorbox{Red}{42.70} & \colorbox{Red}{45.23} & \colorbox{Red}{49.55} & \colorbox{Red}{56.40} & \colorbox{Red}{77.48} & \colorbox{Orange}{95.14} & \colorbox{Orange}{91.71} & \colorbox{Orange}{91.89} & \colorbox{Red}{86.67} & \colorbox{Red}{42.70} & \colorbox{Red}{46.31} & \colorbox{Red}{40.90} & \colorbox{Red}{40.54} & \colorbox{Red}{52.79} \\
 & tobacco & \colorbox{Red}{63.21} & \colorbox{Red}{65.09} & \colorbox{Red}{61.32} & \colorbox{Red}{50.94} & \colorbox{Red}{62.26} & \colorbox{Orange}{90.57} & \colorbox{Red}{89.62} & \colorbox{Orange}{93.40} & \colorbox{Orange}{92.45} & \colorbox{Orange}{97.17} & \colorbox{Red}{59.43} & \colorbox{Red}{46.23} & \colorbox{Red}{44.34} & \colorbox{Red}{54.72} & \colorbox{Red}{67.92} & \colorbox{Red}{73.58} & \colorbox{Red}{81.13} & \colorbox{Red}{68.87} & \colorbox{Red}{81.13} & \colorbox{Red}{71.70} & \colorbox{Red}{46.23} & \colorbox{Red}{51.89} & \colorbox{Red}{40.57} & \colorbox{Red}{44.34} & \colorbox{Red}{45.28} \\
\cline{1-27}
\multirow{5}{*}{\rotatebox[origin=c]{90}{weapon}} & biological & \colorbox{Red}{77.93} & \colorbox{Red}{56.34} & \colorbox{Red}{85.92} & \colorbox{Red}{67.14} & \colorbox{Red}{58.22} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{77.46} & \colorbox{Red}{58.69} & \colorbox{Red}{64.79} & \colorbox{Red}{58.69} & \colorbox{Red}{72.77} & \colorbox{Orange}{93.43} & \colorbox{Orange}{90.14} & \colorbox{Orange}{91.08} & \colorbox{Red}{88.26} & \colorbox{Orange}{92.49} & \colorbox{Red}{74.65} & \colorbox{Red}{64.79} & \colorbox{Red}{58.22} & \colorbox{Red}{56.34} & \colorbox{Red}{75.59} \\
 & chemical & \colorbox{Red}{76.39} & \colorbox{Red}{58.33} & \colorbox{Red}{80.09} & \colorbox{Red}{60.65} & \colorbox{Red}{62.04} & \colorbox{Orange}{98.15} & \colorbox{Sand!20}{99.07} & \colorbox{Sand!20}{99.07} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{97.69} & \colorbox{Red}{73.15} & \colorbox{Red}{55.56} & \colorbox{Red}{63.89} & \colorbox{Red}{56.94} & \colorbox{Red}{72.22} & \colorbox{Red}{83.80} & \colorbox{Orange}{92.13} & \colorbox{Red}{85.19} & \colorbox{Red}{82.87} & \colorbox{Red}{82.41} & \colorbox{Red}{65.28} & \colorbox{Red}{61.57} & \colorbox{Red}{54.63} & \colorbox{Red}{51.39} & \colorbox{Red}{71.76} \\
 & firearm & \colorbox{Red}{66.96} & \colorbox{Red}{66.96} & \colorbox{Red}{79.46} & \colorbox{Red}{62.50} & \colorbox{Red}{58.93} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.21} & \colorbox{Orange}{98.21} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{66.07} & \colorbox{Red}{49.11} & \colorbox{Red}{65.18} & \colorbox{Red}{65.18} & \colorbox{Red}{62.50} & \colorbox{Red}{73.21} & \colorbox{Red}{82.14} & \colorbox{Red}{78.57} & \colorbox{Red}{81.25} & \colorbox{Red}{83.93} & \colorbox{Red}{59.82} & \colorbox{Red}{52.68} & \colorbox{Red}{50.89} & \colorbox{Red}{50.00} & \colorbox{Red}{63.39} \\
 & other & \colorbox{Red}{59.39} & \colorbox{Red}{62.65} & \colorbox{Red}{73.67} & \colorbox{Red}{61.63} & \colorbox{Red}{66.12} & \colorbox{Orange}{98.16} & \colorbox{Orange}{97.76} & \colorbox{Orange}{97.14} & \colorbox{Orange}{98.37} & \colorbox{Orange}{98.16} & \colorbox{Red}{60.61} & \colorbox{Red}{45.92} & \colorbox{Red}{57.35} & \colorbox{Red}{59.39} & \colorbox{Red}{63.47} & \colorbox{Red}{71.84} & \colorbox{Orange}{90.20} & \colorbox{Red}{85.10} & \colorbox{Red}{83.27} & \colorbox{Red}{80.61} & \colorbox{Red}{53.27} & \colorbox{Red}{55.92} & \colorbox{Red}{51.43} & \colorbox{Red}{49.39} & \colorbox{Red}{59.59} \\
 & radioactive & \colorbox{Red}{87.58} & \colorbox{Red}{75.78} & \colorbox{Orange}{91.93} & \colorbox{Red}{77.02} & \colorbox{Red}{80.75} & \colorbox{Orange}{98.76} & \colorbox{Orange}{95.03} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.38} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{86.96} & \colorbox{Red}{74.53} & \colorbox{Red}{76.40} & \colorbox{Red}{70.19} & \colorbox{Red}{81.37} & \colorbox{Orange}{95.65} & \colorbox{Orange}{95.03} & \colorbox{Orange}{90.06} & \colorbox{Orange}{95.65} & \colorbox{Orange}{90.06} & \colorbox{Red}{77.64} & \colorbox{Red}{74.53} & \colorbox{Red}{72.05} & \colorbox{Red}{65.84} & \colorbox{Red}{85.71} \\
\cline{1-27}
\rotatebox[origin=c]{90}{} & Overall & \colorbox{Red}{59.06} & \colorbox{Red}{62.58} & \colorbox{Red}{72.21} & \colorbox{Red}{62.80} & \colorbox{Red}{61.54} & \colorbox{Orange}{97.85} & \colorbox{Orange}{96.27} & \colorbox{Orange}{98.09} & \colorbox{Orange}{98.40} & \colorbox{Orange}{98.74} & \colorbox{Red}{61.11} & \colorbox{Red}{54.60} & \colorbox{Red}{59.04} & \colorbox{Red}{61.39} & \colorbox{Red}{68.12} & \colorbox{Red}{80.46} & \colorbox{Orange}{93.63} & \colorbox{Red}{89.36} & \colorbox{Red}{89.45} & \colorbox{Red}{84.74} & \colorbox{Red}{59.56} & \colorbox{Red}{64.19} & \colorbox{Red}{56.10} & \colorbox{Red}{58.45} & \colorbox{Red}{64.23} \\
\cline{1-27}
\cline{1-27}
\bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{cc|ccccc|ccccc|ccccc|ccccc|ccccc}\toprule
 &  & \multicolumn{5}{c}{\textbf{Qwen2.5-1.5B-Instruct}} & \multicolumn{5}{c}{\textbf{Qwen2.5-14B}} & \multicolumn{5}{c}{\textbf{Qwen2.5-14B-Instruct}} & \multicolumn{5}{c}{\textbf{Qwen2.5-32B}} & \multicolumn{5}{c}{\textbf{Qwen2.5-32B-Instruct}} \\
 &  & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{crime}} & cyber & \colorbox{Orange}{94.53} & \colorbox{Orange}{98.69} & \colorbox{Orange}{98.69} & \colorbox{Orange}{97.81} & \colorbox{Orange}{97.59} & \colorbox{Red}{74.18} & \colorbox{Orange}{90.15} & \colorbox{Orange}{90.37} & \colorbox{Orange}{92.78} & \colorbox{Red}{85.56} & \colorbox{Sand!20}{99.56} & \colorbox{Sand!20}{99.34} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.34} & \colorbox{Sand!20}{99.78} & \colorbox{Red}{85.12} & \colorbox{Red}{87.31} & \colorbox{Orange}{91.03} & \colorbox{Orange}{92.78} & \colorbox{Red}{86.87} & \colorbox{Sand!20}{99.34} & \colorbox{Sand!20}{99.56} & \colorbox{Sand!20}{99.78} & \colorbox{Sand!20}{99.12} & \colorbox{Sand!20}{100.0} \\
 & injury & \colorbox{Orange}{95.94} & \colorbox{Orange}{98.39} & \colorbox{Orange}{97.00} & \colorbox{Orange}{97.78} & \colorbox{Orange}{98.22} & \colorbox{Red}{76.14} & \colorbox{Red}{79.53} & \colorbox{Red}{82.76} & \colorbox{Red}{84.93} & \colorbox{Red}{77.47} & \colorbox{Sand!20}{99.05} & \colorbox{Orange}{97.89} & \colorbox{Orange}{98.89} & \colorbox{Orange}{98.89} & \colorbox{Orange}{98.72} & \colorbox{Red}{82.87} & \colorbox{Red}{80.92} & \colorbox{Red}{86.48} & \colorbox{Orange}{90.60} & \colorbox{Red}{81.81} & \colorbox{Sand!20}{99.05} & \colorbox{Orange}{98.44} & \colorbox{Sand!20}{99.33} & \colorbox{Sand!20}{99.00} & \colorbox{Orange}{98.61} \\
 & kidnapp & \colorbox{Orange}{90.05} & \colorbox{Orange}{98.51} & \colorbox{Red}{85.57} & \colorbox{Sand!20}{99.00} & \colorbox{Sand!20}{99.50} & \colorbox{Red}{77.61} & \colorbox{Red}{82.09} & \colorbox{Red}{89.55} & \colorbox{Red}{88.06} & \colorbox{Red}{80.60} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.00} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.50} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{79.60} & \colorbox{Red}{80.60} & \colorbox{Red}{85.07} & \colorbox{Orange}{90.55} & \colorbox{Red}{79.10} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.50} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
 & other & \colorbox{Orange}{92.26} & \colorbox{Orange}{97.71} & \colorbox{Sand!20}{99.71} & \colorbox{Orange}{98.85} & \colorbox{Orange}{98.28} & \colorbox{Orange}{90.83} & \colorbox{Red}{88.54} & \colorbox{Orange}{92.55} & \colorbox{Orange}{93.41} & \colorbox{Red}{87.97} & \colorbox{Sand!20}{99.43} & \colorbox{Orange}{98.28} & \colorbox{Sand!20}{99.14} & \colorbox{Sand!20}{99.43} & \colorbox{Orange}{98.85} & \colorbox{Red}{89.68} & \colorbox{Red}{89.97} & \colorbox{Orange}{98.28} & \colorbox{Orange}{93.70} & \colorbox{Orange}{94.56} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.57} & \colorbox{Sand!20}{99.43} & \colorbox{Sand!20}{99.71} & \colorbox{Sand!20}{99.43} \\
 & privacy & \colorbox{Red}{82.83} & \colorbox{Red}{88.92} & \colorbox{Orange}{98.34} & \colorbox{Orange}{95.57} & \colorbox{Orange}{95.57} & \colorbox{Red}{84.76} & \colorbox{Red}{78.95} & \colorbox{Red}{87.26} & \colorbox{Red}{88.37} & \colorbox{Red}{76.45} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{99.72} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{86.70} & \colorbox{Red}{80.33} & \colorbox{Orange}{94.46} & \colorbox{Orange}{90.58} & \colorbox{Red}{88.09} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{99.72} & \colorbox{Sand!20}{99.72} \\
 & propaganda & \colorbox{Orange}{98.26} & \colorbox{Red}{89.39} & \colorbox{Sand!20}{99.52} & \colorbox{Orange}{94.41} & \colorbox{Orange}{98.26} & \colorbox{Orange}{91.51} & \colorbox{Red}{33.56} & \colorbox{Red}{74.54} & \colorbox{Red}{82.74} & \colorbox{Red}{67.02} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{84.96} & \colorbox{Red}{89.59} & \colorbox{Red}{84.47} & \colorbox{Sand!20}{99.32} & \colorbox{Red}{75.02} & \colorbox{Red}{52.56} & \colorbox{Red}{82.84} & \colorbox{Red}{69.91} & \colorbox{Red}{77.72} & \colorbox{Sand!20}{99.71} & \colorbox{Red}{59.98} & \colorbox{Red}{84.86} & \colorbox{Red}{75.89} & \colorbox{Red}{89.68} \\
 & tax & \colorbox{Red}{67.07} & \colorbox{Orange}{94.82} & \colorbox{Red}{82.62} & \colorbox{Red}{82.62} & \colorbox{Red}{70.73} & \colorbox{Red}{81.71} & \colorbox{Orange}{92.99} & \colorbox{Red}{84.45} & \colorbox{Orange}{90.24} & \colorbox{Red}{83.23} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.70} & \colorbox{Sand!20}{99.70} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.70} & \colorbox{Red}{89.02} & \colorbox{Orange}{90.24} & \colorbox{Red}{85.37} & \colorbox{Orange}{95.12} & \colorbox{Orange}{93.60} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.70} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
 & theft & \colorbox{Orange}{94.77} & \colorbox{Orange}{98.71} & \colorbox{Sand!20}{99.06} & \colorbox{Orange}{90.65} & \colorbox{Orange}{97.51} & \colorbox{Red}{72.73} & \colorbox{Red}{81.73} & \colorbox{Red}{88.08} & \colorbox{Red}{82.85} & \colorbox{Red}{81.39} & \colorbox{Sand!20}{99.66} & \colorbox{Sand!20}{99.14} & \colorbox{Sand!20}{99.31} & \colorbox{Sand!20}{99.06} & \colorbox{Sand!20}{99.31} & \colorbox{Red}{82.68} & \colorbox{Red}{85.93} & \colorbox{Orange}{90.82} & \colorbox{Red}{89.28} & \colorbox{Red}{83.62} & \colorbox{Sand!20}{99.66} & \colorbox{Sand!20}{99.23} & \colorbox{Sand!20}{99.91} & \colorbox{Sand!20}{99.57} & \colorbox{Sand!20}{99.74} \\
\cline{1-27}
\multirow{8}{*}{\rotatebox[origin=c]{90}{hate}} & body & \colorbox{Orange}{95.78} & \colorbox{Orange}{98.19} & \colorbox{Orange}{97.59} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{96.39} & \colorbox{Orange}{92.17} & \colorbox{Orange}{91.57} & \colorbox{Orange}{95.18} & \colorbox{Orange}{92.77} & \colorbox{Orange}{91.57} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.40} & \colorbox{Orange}{93.37} & \colorbox{Red}{88.55} & \colorbox{Orange}{94.58} & \colorbox{Orange}{95.78} & \colorbox{Orange}{95.18} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
 & disabled & \colorbox{Orange}{96.67} & \colorbox{Orange}{98.33} & \colorbox{Orange}{98.33} & \colorbox{Sand!20}{99.17} & \colorbox{Orange}{98.33} & \colorbox{Orange}{97.50} & \colorbox{Orange}{98.33} & \colorbox{Orange}{97.50} & \colorbox{Orange}{98.33} & \colorbox{Orange}{90.00} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{96.67} & \colorbox{Orange}{94.17} & \colorbox{Orange}{95.83} & \colorbox{Orange}{98.33} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
 & ethnic & \colorbox{Orange}{94.10} & \colorbox{Orange}{97.95} & \colorbox{Orange}{97.79} & \colorbox{Orange}{97.71} & \colorbox{Orange}{95.90} & \colorbox{Orange}{90.91} & \colorbox{Orange}{94.10} & \colorbox{Orange}{93.37} & \colorbox{Orange}{94.10} & \colorbox{Orange}{92.55} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.92} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.92} & \colorbox{Orange}{90.66} & \colorbox{Orange}{91.15} & \colorbox{Orange}{92.71} & \colorbox{Orange}{95.33} & \colorbox{Orange}{94.19} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.84} & \colorbox{Sand!20}{99.84} & \colorbox{Sand!20}{99.92} & \colorbox{Sand!20}{99.26} \\
 & lgbtq+ & \colorbox{Orange}{97.20} & \colorbox{Sand!20}{99.24} & \colorbox{Orange}{97.46} & \colorbox{Sand!20}{99.49} & \colorbox{Orange}{98.47} & \colorbox{Orange}{95.67} & \colorbox{Orange}{96.95} & \colorbox{Orange}{95.67} & \colorbox{Orange}{95.42} & \colorbox{Orange}{95.17} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.49} & \colorbox{Red}{89.82} & \colorbox{Orange}{93.38} & \colorbox{Orange}{96.18} & \colorbox{Orange}{96.95} & \colorbox{Orange}{93.64} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.24} \\
 & other & \colorbox{Orange}{93.06} & \colorbox{Orange}{98.94} & \colorbox{Sand!20}{99.10} & \colorbox{Sand!20}{99.02} & \colorbox{Orange}{98.94} & \colorbox{Red}{82.52} & \colorbox{Red}{84.07} & \colorbox{Orange}{92.73} & \colorbox{Red}{85.78} & \colorbox{Red}{86.76} & \colorbox{Sand!20}{99.84} & \colorbox{Sand!20}{99.67} & \colorbox{Sand!20}{99.35} & \colorbox{Sand!20}{99.51} & \colorbox{Sand!20}{99.43} & \colorbox{Red}{86.11} & \colorbox{Red}{80.64} & \colorbox{Red}{82.76} & \colorbox{Orange}{92.16} & \colorbox{Red}{86.03} & \colorbox{Sand!20}{99.92} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.92} & \colorbox{Sand!20}{99.18} \\
 & poor & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.01} & \colorbox{Sand!20}{99.01} & \colorbox{Sand!20}{99.01} & \colorbox{Sand!20}{99.01} & \colorbox{Orange}{95.05} & \colorbox{Sand!20}{99.01} & \colorbox{Sand!20}{99.01} & \colorbox{Sand!20}{99.01} & \colorbox{Orange}{98.02} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{95.05} & \colorbox{Orange}{98.02} & \colorbox{Orange}{98.02} & \colorbox{Orange}{98.02} & \colorbox{Orange}{95.05} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
 & religion & \colorbox{Orange}{96.61} & \colorbox{Orange}{97.97} & \colorbox{Orange}{97.97} & \colorbox{Orange}{98.87} & \colorbox{Orange}{98.19} & \colorbox{Red}{89.39} & \colorbox{Orange}{94.58} & \colorbox{Orange}{93.68} & \colorbox{Orange}{95.49} & \colorbox{Orange}{94.81} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{92.10} & \colorbox{Orange}{95.03} & \colorbox{Orange}{94.58} & \colorbox{Orange}{97.07} & \colorbox{Orange}{93.91} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.77} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.77} \\
 & women & \colorbox{Orange}{97.49} & \colorbox{Sand!20}{99.40} & \colorbox{Orange}{98.21} & \colorbox{Orange}{98.57} & \colorbox{Orange}{98.81} & \colorbox{Orange}{92.59} & \colorbox{Orange}{94.38} & \colorbox{Orange}{95.10} & \colorbox{Orange}{95.58} & \colorbox{Orange}{92.71} & \colorbox{Sand!20}{99.40} & \colorbox{Sand!20}{99.64} & \colorbox{Sand!20}{99.88} & \colorbox{Sand!20}{99.88} & \colorbox{Sand!20}{99.64} & \colorbox{Orange}{92.59} & \colorbox{Orange}{94.86} & \colorbox{Orange}{96.06} & \colorbox{Orange}{96.89} & \colorbox{Orange}{93.31} & \colorbox{Sand!20}{99.52} & \colorbox{Sand!20}{99.64} & \colorbox{Sand!20}{99.64} & \colorbox{Sand!20}{99.76} & \colorbox{Sand!20}{99.16} \\
\cline{1-27}
\multirow{3}{*}{\rotatebox[origin=c]{90}{self harm}} & other & \colorbox{Sand!20}{99.31} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.61} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.31} & \colorbox{Orange}{98.61} & \colorbox{Orange}{97.92} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{95.83} & \colorbox{Red}{89.58} & \colorbox{Orange}{98.61} & \colorbox{Orange}{97.92} & \colorbox{Orange}{97.22} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
 & suicide & \colorbox{Orange}{93.68} & \colorbox{Orange}{98.85} & \colorbox{Orange}{98.85} & \colorbox{Sand!20}{99.43} & \colorbox{Orange}{97.13} & \colorbox{Red}{86.21} & \colorbox{Orange}{90.23} & \colorbox{Orange}{90.80} & \colorbox{Orange}{92.53} & \colorbox{Red}{83.91} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.85} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{87.36} & \colorbox{Orange}{90.80} & \colorbox{Orange}{91.38} & \colorbox{Orange}{95.40} & \colorbox{Orange}{90.80} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.85} & \colorbox{Sand!20}{99.43} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
 & thin & \colorbox{Orange}{95.32} & \colorbox{Sand!20}{99.57} & \colorbox{Orange}{97.02} & \colorbox{Orange}{95.32} & \colorbox{Orange}{94.47} & \colorbox{Orange}{90.21} & \colorbox{Orange}{94.04} & \colorbox{Orange}{91.49} & \colorbox{Orange}{91.91} & \colorbox{Orange}{95.74} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{82.13} & \colorbox{Orange}{93.19} & \colorbox{Orange}{95.74} & \colorbox{Orange}{92.34} & \colorbox{Red}{85.53} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
\cline{1-27}
\multirow{3}{*}{\rotatebox[origin=c]{90}{sex}} & harrasment & \colorbox{Orange}{97.39} & \colorbox{Sand!20}{99.48} & \colorbox{Sand!20}{99.22} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.74} & \colorbox{Orange}{91.38} & \colorbox{Orange}{90.34} & \colorbox{Orange}{93.47} & \colorbox{Orange}{96.34} & \colorbox{Orange}{94.26} & \colorbox{Sand!20}{99.22} & \colorbox{Orange}{97.91} & \colorbox{Sand!20}{99.74} & \colorbox{Sand!20}{99.74} & \colorbox{Sand!20}{99.48} & \colorbox{Red}{87.99} & \colorbox{Red}{87.73} & \colorbox{Orange}{93.21} & \colorbox{Orange}{97.91} & \colorbox{Orange}{91.12} & \colorbox{Sand!20}{99.22} & \colorbox{Orange}{98.43} & \colorbox{Sand!20}{99.74} & \colorbox{Sand!20}{99.74} & \colorbox{Sand!20}{99.74} \\
 & other & \colorbox{Sand!20}{99.18} & \colorbox{Sand!20}{99.73} & \colorbox{Sand!20}{99.46} & \colorbox{Sand!20}{99.46} & \colorbox{Orange}{98.64} & \colorbox{Red}{88.56} & \colorbox{Orange}{91.55} & \colorbox{Orange}{94.82} & \colorbox{Orange}{94.82} & \colorbox{Orange}{92.92} & \colorbox{Orange}{98.64} & \colorbox{Orange}{97.82} & \colorbox{Sand!20}{99.73} & \colorbox{Sand!20}{99.73} & \colorbox{Sand!20}{99.18} & \colorbox{Red}{85.56} & \colorbox{Orange}{93.73} & \colorbox{Orange}{92.92} & \colorbox{Orange}{97.55} & \colorbox{Red}{89.92} & \colorbox{Sand!20}{99.18} & \colorbox{Orange}{96.73} & \colorbox{Sand!20}{99.73} & \colorbox{Sand!20}{99.73} & \colorbox{Sand!20}{99.46} \\
 & porn & \colorbox{Orange}{97.33} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.33} & \colorbox{Orange}{98.67} & \colorbox{Sand!20}{99.33} & \colorbox{Red}{86.00} & \colorbox{Orange}{90.67} & \colorbox{Orange}{90.00} & \colorbox{Orange}{90.67} & \colorbox{Red}{87.33} & \colorbox{Orange}{98.67} & \colorbox{Orange}{94.67} & \colorbox{Orange}{98.67} & \colorbox{Orange}{98.67} & \colorbox{Orange}{98.00} & \colorbox{Red}{80.00} & \colorbox{Red}{81.33} & \colorbox{Red}{82.00} & \colorbox{Red}{89.33} & \colorbox{Red}{83.33} & \colorbox{Orange}{95.33} & \colorbox{Orange}{97.33} & \colorbox{Sand!20}{99.33} & \colorbox{Orange}{97.33} & \colorbox{Sand!20}{99.33} \\
\cline{1-27}
\multirow{5}{*}{\rotatebox[origin=c]{90}{substance}} & alcohol & \colorbox{Orange}{96.36} & \colorbox{Orange}{98.60} & \colorbox{Orange}{97.20} & \colorbox{Orange}{98.32} & \colorbox{Orange}{97.20} & \colorbox{Red}{87.39} & \colorbox{Red}{89.64} & \colorbox{Orange}{91.32} & \colorbox{Orange}{91.04} & \colorbox{Red}{87.11} & \colorbox{Sand!20}{99.16} & \colorbox{Orange}{98.88} & \colorbox{Orange}{98.60} & \colorbox{Sand!20}{99.44} & \colorbox{Sand!20}{99.72} & \colorbox{Red}{89.92} & \colorbox{Orange}{91.04} & \colorbox{Orange}{94.96} & \colorbox{Orange}{94.96} & \colorbox{Red}{88.52} & \colorbox{Orange}{97.76} & \colorbox{Orange}{98.04} & \colorbox{Orange}{98.60} & \colorbox{Sand!20}{99.72} & \colorbox{Orange}{98.88} \\
 & cannabis & \colorbox{Red}{86.45} & \colorbox{Orange}{94.82} & \colorbox{Red}{89.24} & \colorbox{Orange}{92.43} & \colorbox{Red}{88.45} & \colorbox{Red}{65.74} & \colorbox{Red}{68.53} & \colorbox{Red}{69.72} & \colorbox{Red}{74.90} & \colorbox{Red}{68.92} & \colorbox{Orange}{92.03} & \colorbox{Red}{88.84} & \colorbox{Orange}{94.82} & \colorbox{Orange}{94.82} & \colorbox{Orange}{96.81} & \colorbox{Red}{62.55} & \colorbox{Red}{61.35} & \colorbox{Red}{66.53} & \colorbox{Red}{78.09} & \colorbox{Red}{62.15} & \colorbox{Orange}{90.44} & \colorbox{Red}{83.67} & \colorbox{Orange}{90.84} & \colorbox{Orange}{97.21} & \colorbox{Orange}{95.62} \\
 & drug & \colorbox{Orange}{93.97} & \colorbox{Orange}{98.45} & \colorbox{Sand!20}{99.07} & \colorbox{Orange}{97.37} & \colorbox{Sand!20}{99.07} & \colorbox{Red}{80.53} & \colorbox{Red}{78.05} & \colorbox{Red}{80.37} & \colorbox{Red}{87.64} & \colorbox{Red}{80.06} & \colorbox{Sand!20}{99.85} & \colorbox{Orange}{98.61} & \colorbox{Sand!20}{99.69} & \colorbox{Sand!20}{99.85} & \colorbox{Sand!20}{99.69} & \colorbox{Red}{80.99} & \colorbox{Red}{82.38} & \colorbox{Red}{86.40} & \colorbox{Orange}{90.88} & \colorbox{Red}{79.13} & \colorbox{Sand!20}{99.54} & \colorbox{Orange}{97.99} & \colorbox{Sand!20}{99.85} & \colorbox{Sand!20}{99.85} & \colorbox{Sand!20}{100.0} \\
 & other & \colorbox{Orange}{94.05} & \colorbox{Orange}{98.02} & \colorbox{Orange}{98.38} & \colorbox{Orange}{97.12} & \colorbox{Orange}{96.40} & \colorbox{Red}{78.38} & \colorbox{Red}{81.80} & \colorbox{Red}{84.68} & \colorbox{Red}{88.29} & \colorbox{Red}{82.16} & \colorbox{Sand!20}{99.10} & \colorbox{Orange}{98.02} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.82} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{83.96} & \colorbox{Red}{84.14} & \colorbox{Red}{89.91} & \colorbox{Orange}{90.09} & \colorbox{Red}{84.68} & \colorbox{Orange}{98.92} & \colorbox{Sand!20}{99.28} & \colorbox{Sand!20}{99.82} & \colorbox{Sand!20}{99.64} & \colorbox{Sand!20}{99.46} \\
 & tobacco & \colorbox{Red}{77.36} & \colorbox{Red}{83.96} & \colorbox{Orange}{91.51} & \colorbox{Red}{83.02} & \colorbox{Red}{85.85} & \colorbox{Red}{75.47} & \colorbox{Red}{80.19} & \colorbox{Red}{81.13} & \colorbox{Red}{78.30} & \colorbox{Red}{66.98} & \colorbox{Orange}{92.45} & \colorbox{Orange}{91.51} & \colorbox{Orange}{91.51} & \colorbox{Red}{85.85} & \colorbox{Orange}{93.40} & \colorbox{Red}{73.58} & \colorbox{Red}{82.08} & \colorbox{Red}{78.30} & \colorbox{Red}{80.19} & \colorbox{Red}{68.87} & \colorbox{Orange}{90.57} & \colorbox{Red}{83.96} & \colorbox{Orange}{93.40} & \colorbox{Red}{89.62} & \colorbox{Orange}{91.51} \\
\cline{1-27}
\multirow{5}{*}{\rotatebox[origin=c]{90}{weapon}} & biological & \colorbox{Orange}{97.65} & \colorbox{Orange}{98.12} & \colorbox{Orange}{95.77} & \colorbox{Orange}{98.12} & \colorbox{Orange}{94.37} & \colorbox{Orange}{92.96} & \colorbox{Orange}{93.90} & \colorbox{Orange}{93.43} & \colorbox{Red}{86.38} & \colorbox{Red}{84.51} & \colorbox{Sand!20}{99.53} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.53} & \colorbox{Sand!20}{99.06} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{92.49} & \colorbox{Red}{84.51} & \colorbox{Red}{88.26} & \colorbox{Orange}{95.77} & \colorbox{Red}{88.26} & \colorbox{Sand!20}{99.53} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.53} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
 & chemical & \colorbox{Orange}{93.52} & \colorbox{Orange}{98.15} & \colorbox{Orange}{90.28} & \colorbox{Orange}{96.30} & \colorbox{Red}{87.96} & \colorbox{Red}{86.11} & \colorbox{Orange}{90.28} & \colorbox{Orange}{91.67} & \colorbox{Red}{75.93} & \colorbox{Red}{80.09} & \colorbox{Orange}{96.30} & \colorbox{Orange}{98.61} & \colorbox{Orange}{98.15} & \colorbox{Orange}{98.15} & \colorbox{Orange}{97.22} & \colorbox{Orange}{90.74} & \colorbox{Red}{88.43} & \colorbox{Red}{87.04} & \colorbox{Orange}{90.28} & \colorbox{Red}{82.87} & \colorbox{Orange}{98.61} & \colorbox{Orange}{98.61} & \colorbox{Sand!20}{99.07} & \colorbox{Sand!20}{99.54} & \colorbox{Orange}{98.61} \\
 & firearm & \colorbox{Orange}{90.18} & \colorbox{Orange}{94.64} & \colorbox{Orange}{95.54} & \colorbox{Orange}{95.54} & \colorbox{Orange}{90.18} & \colorbox{Red}{77.68} & \colorbox{Red}{74.11} & \colorbox{Red}{79.46} & \colorbox{Red}{82.14} & \colorbox{Red}{75.89} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{94.64} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.11} & \colorbox{Red}{82.14} & \colorbox{Red}{79.46} & \colorbox{Red}{83.04} & \colorbox{Orange}{91.96} & \colorbox{Red}{76.79} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{94.64} & \colorbox{Orange}{98.21} & \colorbox{Sand!20}{99.11} & \colorbox{Sand!20}{100.0} \\
 & other & \colorbox{Orange}{92.04} & \colorbox{Orange}{97.35} & \colorbox{Orange}{95.71} & \colorbox{Orange}{95.31} & \colorbox{Orange}{95.92} & \colorbox{Red}{73.67} & \colorbox{Red}{77.35} & \colorbox{Red}{77.14} & \colorbox{Red}{83.67} & \colorbox{Red}{77.76} & \colorbox{Orange}{97.96} & \colorbox{Orange}{96.73} & \colorbox{Orange}{97.76} & \colorbox{Orange}{96.94} & \colorbox{Orange}{98.57} & \colorbox{Red}{80.20} & \colorbox{Red}{82.86} & \colorbox{Red}{81.02} & \colorbox{Red}{87.35} & \colorbox{Red}{80.00} & \colorbox{Orange}{98.98} & \colorbox{Orange}{98.37} & \colorbox{Sand!20}{99.39} & \colorbox{Orange}{98.57} & \colorbox{Orange}{98.98} \\
 & radioactive & \colorbox{Orange}{94.41} & \colorbox{Orange}{96.27} & \colorbox{Orange}{92.55} & \colorbox{Orange}{96.89} & \colorbox{Orange}{93.79} & \colorbox{Red}{89.44} & \colorbox{Orange}{92.55} & \colorbox{Red}{85.09} & \colorbox{Red}{86.34} & \colorbox{Orange}{90.68} & \colorbox{Sand!20}{99.38} & \colorbox{Orange}{98.14} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{91.93} & \colorbox{Red}{83.23} & \colorbox{Orange}{93.17} & \colorbox{Orange}{94.41} & \colorbox{Red}{88.82} & \colorbox{Orange}{98.76} & \colorbox{Orange}{96.89} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} \\
\cline{1-27}
\rotatebox[origin=c]{90}{} & Overall & \colorbox{Orange}{93.28} & \colorbox{Orange}{97.19} & \colorbox{Orange}{96.41} & \colorbox{Orange}{96.62} & \colorbox{Orange}{95.57} & \colorbox{Red}{85.43} & \colorbox{Red}{86.37} & \colorbox{Red}{88.93} & \colorbox{Red}{89.36} & \colorbox{Red}{85.24} & \colorbox{Sand!20}{99.01} & \colorbox{Orange}{97.82} & \colorbox{Orange}{98.87} & \colorbox{Orange}{98.50} & \colorbox{Sand!20}{99.21} & \colorbox{Red}{86.08} & \colorbox{Red}{85.61} & \colorbox{Red}{89.61} & \colorbox{Orange}{92.11} & \colorbox{Red}{86.68} & \colorbox{Orange}{98.84} & \colorbox{Orange}{96.77} & \colorbox{Orange}{98.70} & \colorbox{Orange}{98.52} & \colorbox{Orange}{98.92} \\
\cline{1-27}
\cline{1-27}
\bottomrule
\end{tabular}

==> (inline-5) <==
\begin{tabular}{cc|ccccc|ccccc|ccccc|ccccc|ccccc}
\toprule
 &  & \multicolumn{5}{c}{\textbf{Qwen2.5-3B}} & \multicolumn{5}{c}{\textbf{Qwen2.5-3B-Instruct}} & \multicolumn{5}{c}{\textbf{Qwen2.5-72B}} & \multicolumn{5}{c}{\textbf{Qwen2.5-72B-Instruct}} & \multicolumn{5}{c}{\textbf{Qwen2.5-7B}} \\
 &  & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{crime}} & cyber & \colorbox{Red}{45.08} & \colorbox{Red}{52.52} & \colorbox{Red}{39.61} & \colorbox{Red}{43.76} & \colorbox{Red}{62.58} & \colorbox{Orange}{98.03} & \colorbox{Orange}{96.94} & \colorbox{Orange}{98.91} & \colorbox{Orange}{98.69} & \colorbox{Orange}{98.91} & \colorbox{Red}{66.96} & \colorbox{Red}{69.15} & \colorbox{Red}{85.34} & \colorbox{Red}{62.58} & \colorbox{Red}{74.40} & \colorbox{Sand!20}{99.78} & \colorbox{Orange}{98.47} & \colorbox{Sand!20}{99.78} & \colorbox{Sand!20}{99.34} & \colorbox{Sand!20}{99.34} & \colorbox{Red}{70.24} & \colorbox{Red}{79.43} & \colorbox{Red}{79.21} & \colorbox{Red}{72.21} & \colorbox{Red}{66.96} \\
 & injury & \colorbox{Red}{54.00} & \colorbox{Red}{57.12} & \colorbox{Red}{52.06} & \colorbox{Red}{48.16} & \colorbox{Red}{62.79} & \colorbox{Orange}{98.28} & \colorbox{Orange}{97.39} & \colorbox{Sand!20}{99.44} & \colorbox{Orange}{98.16} & \colorbox{Orange}{98.83} & \colorbox{Red}{69.91} & \colorbox{Red}{65.68} & \colorbox{Red}{76.92} & \colorbox{Red}{66.85} & \colorbox{Red}{67.24} & \colorbox{Sand!20}{99.11} & \colorbox{Orange}{98.50} & \colorbox{Sand!20}{99.50} & \colorbox{Sand!20}{99.33} & \colorbox{Sand!20}{99.33} & \colorbox{Red}{60.79} & \colorbox{Red}{69.30} & \colorbox{Red}{68.19} & \colorbox{Red}{68.41} & \colorbox{Red}{65.02} \\
 & kidnapp & \colorbox{Red}{44.78} & \colorbox{Red}{70.65} & \colorbox{Red}{41.79} & \colorbox{Red}{54.73} & \colorbox{Red}{44.28} & \colorbox{Orange}{97.51} & \colorbox{Orange}{97.51} & \colorbox{Sand!20}{99.00} & \colorbox{Sand!20}{99.00} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{63.18} & \colorbox{Red}{65.17} & \colorbox{Red}{67.66} & \colorbox{Red}{53.23} & \colorbox{Red}{60.20} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.50} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.50} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{57.71} & \colorbox{Red}{64.18} & \colorbox{Red}{59.20} & \colorbox{Red}{71.14} & \colorbox{Red}{60.70} \\
 & other & \colorbox{Red}{79.94} & \colorbox{Red}{83.09} & \colorbox{Red}{80.23} & \colorbox{Red}{78.22} & \colorbox{Red}{81.95} & \colorbox{Orange}{98.28} & \colorbox{Orange}{97.13} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.14} & \colorbox{Orange}{98.85} & \colorbox{Red}{68.77} & \colorbox{Red}{80.52} & \colorbox{Red}{89.40} & \colorbox{Red}{86.53} & \colorbox{Red}{83.95} & \colorbox{Sand!20}{99.43} & \colorbox{Orange}{93.98} & \colorbox{Sand!20}{99.43} & \colorbox{Orange}{98.85} & \colorbox{Sand!20}{99.14} & \colorbox{Red}{82.23} & \colorbox{Red}{83.38} & \colorbox{Red}{89.11} & \colorbox{Red}{85.10} & \colorbox{Red}{83.67} \\
 & privacy & \colorbox{Red}{52.63} & \colorbox{Red}{63.99} & \colorbox{Red}{53.46} & \colorbox{Red}{73.68} & \colorbox{Red}{66.20} & \colorbox{Red}{83.38} & \colorbox{Red}{88.92} & \colorbox{Red}{88.64} & \colorbox{Orange}{95.57} & \colorbox{Orange}{95.57} & \colorbox{Red}{75.07} & \colorbox{Red}{55.12} & \colorbox{Red}{81.44} & \colorbox{Red}{86.15} & \colorbox{Red}{78.95} & \colorbox{Sand!20}{99.72} & \colorbox{Sand!20}{99.72} & \colorbox{Sand!20}{99.72} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{75.35} & \colorbox{Red}{73.13} & \colorbox{Red}{67.59} & \colorbox{Red}{66.20} & \colorbox{Red}{68.70} \\
 & propaganda & \colorbox{Red}{56.61} & \colorbox{Red}{36.16} & \colorbox{Red}{65.48} & \colorbox{Red}{44.94} & \colorbox{Red}{67.21} & \colorbox{Sand!20}{99.81} & \colorbox{Red}{68.37} & \colorbox{Orange}{98.65} & \colorbox{Orange}{96.53} & \colorbox{Orange}{98.75} & \colorbox{Red}{64.32} & \colorbox{Red}{38.38} & \colorbox{Red}{58.63} & \colorbox{Red}{72.32} & \colorbox{Red}{65.96} & \colorbox{Sand!20}{99.61} & \colorbox{Red}{66.15} & \colorbox{Red}{89.59} & \colorbox{Red}{83.90} & \colorbox{Sand!20}{99.81} & \colorbox{Red}{77.43} & \colorbox{Red}{22.08} & \colorbox{Red}{84.86} & \colorbox{Red}{63.84} & \colorbox{Red}{61.14} \\
 & tax & \colorbox{Red}{39.63} & \colorbox{Red}{47.26} & \colorbox{Red}{27.74} & \colorbox{Red}{32.01} & \colorbox{Red}{50.91} & \colorbox{Orange}{97.26} & \colorbox{Orange}{98.78} & \colorbox{Red}{89.33} & \colorbox{Orange}{98.78} & \colorbox{Red}{84.76} & \colorbox{Red}{76.83} & \colorbox{Red}{73.78} & \colorbox{Red}{82.32} & \colorbox{Red}{78.66} & \colorbox{Red}{63.72} & \colorbox{Sand!20}{99.70} & \colorbox{Sand!20}{99.09} & \colorbox{Sand!20}{99.09} & \colorbox{Orange}{98.78} & \colorbox{Sand!20}{99.70} & \colorbox{Red}{79.88} & \colorbox{Red}{89.33} & \colorbox{Red}{68.29} & \colorbox{Red}{53.96} & \colorbox{Red}{51.83} \\
 & theft & \colorbox{Red}{58.75} & \colorbox{Red}{44.94} & \colorbox{Red}{30.19} & \colorbox{Red}{24.19} & \colorbox{Red}{44.68} & \colorbox{Orange}{97.60} & \colorbox{Orange}{97.68} & \colorbox{Sand!20}{99.40} & \colorbox{Orange}{98.71} & \colorbox{Orange}{98.80} & \colorbox{Red}{73.67} & \colorbox{Red}{80.79} & \colorbox{Red}{81.22} & \colorbox{Red}{48.97} & \colorbox{Red}{64.75} & \colorbox{Sand!20}{99.49} & \colorbox{Sand!20}{99.40} & \colorbox{Sand!20}{99.74} & \colorbox{Sand!20}{99.40} & \colorbox{Sand!20}{99.91} & \colorbox{Red}{65.95} & \colorbox{Red}{64.41} & \colorbox{Red}{61.66} & \colorbox{Red}{62.69} & \colorbox{Red}{52.83} \\
\cline{1-27}
\multirow{8}{*}{\rotatebox[origin=c]{90}{hate}} & body & \colorbox{Red}{80.72} & \colorbox{Red}{87.95} & \colorbox{Red}{81.93} & \colorbox{Orange}{91.57} & \colorbox{Orange}{90.96} & \colorbox{Sand!20}{99.40} & \colorbox{Orange}{98.80} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.40} & \colorbox{Sand!20}{99.40} & \colorbox{Orange}{92.17} & \colorbox{Red}{87.35} & \colorbox{Red}{88.55} & \colorbox{Orange}{93.98} & \colorbox{Red}{89.16} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{80.72} & \colorbox{Red}{86.14} & \colorbox{Red}{80.72} & \colorbox{Red}{89.76} & \colorbox{Red}{88.55} \\
 & disabled & \colorbox{Red}{84.17} & \colorbox{Red}{73.33} & \colorbox{Red}{75.83} & \colorbox{Red}{77.50} & \colorbox{Red}{82.50} & \colorbox{Orange}{98.33} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{94.17} & \colorbox{Red}{89.17} & \colorbox{Orange}{92.50} & \colorbox{Red}{79.17} & \colorbox{Red}{85.00} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{95.00} & \colorbox{Red}{87.50} & \colorbox{Orange}{94.17} & \colorbox{Orange}{90.00} & \colorbox{Orange}{90.83} \\
 & ethnic & \colorbox{Red}{76.90} & \colorbox{Red}{80.67} & \colorbox{Red}{72.65} & \colorbox{Red}{73.55} & \colorbox{Red}{80.34} & \colorbox{Orange}{98.53} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.67} & \colorbox{Sand!20}{99.92} & \colorbox{Sand!20}{99.18} & \colorbox{Red}{88.04} & \colorbox{Red}{88.29} & \colorbox{Red}{89.76} & \colorbox{Orange}{90.01} & \colorbox{Red}{85.75} & \colorbox{Sand!20}{99.92} & \colorbox{Sand!20}{99.84} & \colorbox{Sand!20}{99.92} & \colorbox{Sand!20}{99.92} & \colorbox{Sand!20}{99.59} & \colorbox{Red}{83.62} & \colorbox{Red}{86.81} & \colorbox{Red}{83.95} & \colorbox{Red}{85.26} & \colorbox{Red}{85.01} \\
 & lgbtq+ & \colorbox{Red}{82.44} & \colorbox{Red}{88.80} & \colorbox{Red}{82.95} & \colorbox{Red}{82.19} & \colorbox{Red}{87.79} & \colorbox{Sand!20}{99.49} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.49} & \colorbox{Orange}{93.13} & \colorbox{Orange}{91.86} & \colorbox{Orange}{91.86} & \colorbox{Orange}{93.89} & \colorbox{Orange}{91.09} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.75} & \colorbox{Red}{88.04} & \colorbox{Orange}{91.86} & \colorbox{Red}{89.82} & \colorbox{Orange}{91.86} & \colorbox{Red}{88.55} \\
 & other & \colorbox{Red}{76.55} & \colorbox{Red}{78.02} & \colorbox{Red}{76.63} & \colorbox{Red}{77.37} & \colorbox{Red}{86.11} & \colorbox{Sand!20}{99.43} & \colorbox{Sand!20}{99.84} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.51} & \colorbox{Sand!20}{99.84} & \colorbox{Red}{80.31} & \colorbox{Red}{76.88} & \colorbox{Red}{79.90} & \colorbox{Red}{83.01} & \colorbox{Red}{77.53} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.67} & \colorbox{Sand!20}{99.84} & \colorbox{Orange}{98.61} & \colorbox{Orange}{98.69} & \colorbox{Red}{77.29} & \colorbox{Red}{79.98} & \colorbox{Red}{83.91} & \colorbox{Red}{79.82} & \colorbox{Red}{82.35} \\
 & poor & \colorbox{Red}{87.13} & \colorbox{Orange}{93.07} & \colorbox{Red}{87.13} & \colorbox{Orange}{90.10} & \colorbox{Orange}{94.06} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{96.04} & \colorbox{Orange}{96.04} & \colorbox{Orange}{98.02} & \colorbox{Orange}{98.02} & \colorbox{Sand!20}{99.01} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{93.07} & \colorbox{Orange}{94.06} & \colorbox{Orange}{91.09} & \colorbox{Orange}{97.03} & \colorbox{Orange}{95.05} \\
 & religion & \colorbox{Red}{79.68} & \colorbox{Red}{83.52} & \colorbox{Red}{74.94} & \colorbox{Red}{76.52} & \colorbox{Red}{77.65} & \colorbox{Sand!20}{99.77} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.77} & \colorbox{Sand!20}{99.77} & \colorbox{Orange}{98.65} & \colorbox{Red}{89.84} & \colorbox{Orange}{90.07} & \colorbox{Red}{89.62} & \colorbox{Orange}{93.23} & \colorbox{Red}{88.04} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.77} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{81.94} & \colorbox{Red}{88.26} & \colorbox{Red}{81.49} & \colorbox{Red}{86.23} & \colorbox{Red}{86.00} \\
 & women & \colorbox{Red}{83.15} & \colorbox{Red}{86.86} & \colorbox{Red}{78.14} & \colorbox{Red}{80.17} & \colorbox{Red}{82.44} & \colorbox{Sand!20}{99.16} & \colorbox{Sand!20}{99.88} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.52} & \colorbox{Sand!20}{99.64} & \colorbox{Orange}{93.19} & \colorbox{Orange}{90.92} & \colorbox{Orange}{92.83} & \colorbox{Orange}{93.43} & \colorbox{Orange}{90.20} & \colorbox{Sand!20}{99.76} & \colorbox{Sand!20}{99.76} & \colorbox{Sand!20}{99.88} & \colorbox{Sand!20}{99.88} & \colorbox{Sand!20}{99.64} & \colorbox{Red}{88.89} & \colorbox{Red}{89.13} & \colorbox{Red}{87.46} & \colorbox{Orange}{91.40} & \colorbox{Red}{83.87} \\
\cline{1-27}
\multirow{3}{*}{\rotatebox[origin=c]{90}{self harm}} & other & \colorbox{Red}{80.56} & \colorbox{Orange}{93.75} & \colorbox{Red}{80.56} & \colorbox{Red}{81.25} & \colorbox{Orange}{95.83} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{97.92} & \colorbox{Orange}{94.44} & \colorbox{Sand!20}{99.31} & \colorbox{Orange}{97.22} & \colorbox{Orange}{96.53} & \colorbox{Sand!20}{99.31} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{93.06} & \colorbox{Orange}{96.53} & \colorbox{Orange}{93.75} & \colorbox{Orange}{94.44} & \colorbox{Orange}{96.53} \\
 & suicide & \colorbox{Red}{60.92} & \colorbox{Red}{62.07} & \colorbox{Red}{54.02} & \colorbox{Red}{51.72} & \colorbox{Red}{67.24} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.43} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{86.78} & \colorbox{Red}{85.06} & \colorbox{Red}{83.91} & \colorbox{Red}{85.06} & \colorbox{Red}{78.16} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.85} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{66.09} & \colorbox{Red}{78.74} & \colorbox{Red}{81.61} & \colorbox{Red}{67.82} & \colorbox{Red}{72.99} \\
 & thin & \colorbox{Red}{77.02} & \colorbox{Orange}{94.04} & \colorbox{Red}{83.40} & \colorbox{Red}{79.57} & \colorbox{Red}{85.53} & \colorbox{Orange}{98.72} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.72} & \colorbox{Orange}{91.06} & \colorbox{Orange}{90.21} & \colorbox{Orange}{92.34} & \colorbox{Orange}{91.91} & \colorbox{Red}{88.94} & \colorbox{Orange}{98.72} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.57} & \colorbox{Red}{83.40} & \colorbox{Red}{87.23} & \colorbox{Red}{88.51} & \colorbox{Red}{86.81} & \colorbox{Red}{84.26} \\
\cline{1-27}
\multirow{3}{*}{\rotatebox[origin=c]{90}{sex}} & harrasment & \colorbox{Red}{74.93} & \colorbox{Red}{86.42} & \colorbox{Red}{73.37} & \colorbox{Red}{75.72} & \colorbox{Red}{82.77} & \colorbox{Sand!20}{99.48} & \colorbox{Sand!20}{99.22} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.74} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{84.60} & \colorbox{Red}{83.81} & \colorbox{Red}{86.42} & \colorbox{Red}{89.30} & \colorbox{Red}{87.99} & \colorbox{Sand!20}{99.74} & \colorbox{Orange}{98.96} & \colorbox{Sand!20}{99.74} & \colorbox{Sand!20}{99.48} & \colorbox{Sand!20}{99.74} & \colorbox{Red}{81.20} & \colorbox{Red}{83.29} & \colorbox{Red}{81.98} & \colorbox{Orange}{90.60} & \colorbox{Red}{83.03} \\
 & other & \colorbox{Red}{79.56} & \colorbox{Red}{84.47} & \colorbox{Red}{75.48} & \colorbox{Red}{80.11} & \colorbox{Red}{82.29} & \colorbox{Orange}{98.64} & \colorbox{Orange}{97.55} & \colorbox{Sand!20}{99.46} & \colorbox{Sand!20}{99.73} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{85.56} & \colorbox{Red}{87.74} & \colorbox{Red}{89.37} & \colorbox{Red}{89.65} & \colorbox{Red}{89.10} & \colorbox{Sand!20}{99.18} & \colorbox{Orange}{98.91} & \colorbox{Sand!20}{99.73} & \colorbox{Sand!20}{99.18} & \colorbox{Sand!20}{99.46} & \colorbox{Red}{77.66} & \colorbox{Red}{86.65} & \colorbox{Red}{82.56} & \colorbox{Red}{89.92} & \colorbox{Red}{79.29} \\
 & porn & \colorbox{Red}{65.33} & \colorbox{Red}{74.67} & \colorbox{Red}{56.00} & \colorbox{Red}{63.33} & \colorbox{Red}{66.00} & \colorbox{Sand!20}{99.33} & \colorbox{Orange}{97.33} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.33} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{76.00} & \colorbox{Red}{71.33} & \colorbox{Red}{78.00} & \colorbox{Red}{84.67} & \colorbox{Red}{80.67} & \colorbox{Orange}{98.67} & \colorbox{Orange}{96.67} & \colorbox{Sand!20}{99.33} & \colorbox{Orange}{98.67} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{68.00} & \colorbox{Red}{72.67} & \colorbox{Red}{64.67} & \colorbox{Red}{74.00} & \colorbox{Red}{62.00} \\
\cline{1-27}
\multirow{5}{*}{\rotatebox[origin=c]{90}{substance}} & alcohol & \colorbox{Red}{79.83} & \colorbox{Red}{83.19} & \colorbox{Red}{79.55} & \colorbox{Red}{77.03} & \colorbox{Red}{78.99} & \colorbox{Orange}{97.48} & \colorbox{Orange}{98.88} & \colorbox{Sand!20}{99.72} & \colorbox{Sand!20}{99.72} & \colorbox{Orange}{98.88} & \colorbox{Red}{86.83} & \colorbox{Red}{85.15} & \colorbox{Red}{88.80} & \colorbox{Red}{84.03} & \colorbox{Red}{82.63} & \colorbox{Orange}{98.04} & \colorbox{Orange}{98.88} & \colorbox{Sand!20}{99.16} & \colorbox{Orange}{98.88} & \colorbox{Sand!20}{99.16} & \colorbox{Red}{83.47} & \colorbox{Red}{82.35} & \colorbox{Red}{86.55} & \colorbox{Red}{85.43} & \colorbox{Red}{83.75} \\
 & cannabis & \colorbox{Red}{52.19} & \colorbox{Red}{41.43} & \colorbox{Red}{37.45} & \colorbox{Red}{47.81} & \colorbox{Red}{49.40} & \colorbox{Orange}{90.44} & \colorbox{Orange}{90.84} & \colorbox{Orange}{94.82} & \colorbox{Orange}{94.82} & \colorbox{Orange}{92.83} & \colorbox{Red}{53.78} & \colorbox{Red}{38.65} & \colorbox{Red}{53.39} & \colorbox{Red}{56.57} & \colorbox{Red}{46.61} & \colorbox{Orange}{92.43} & \colorbox{Red}{82.07} & \colorbox{Orange}{91.63} & \colorbox{Orange}{92.83} & \colorbox{Orange}{93.63} & \colorbox{Red}{50.20} & \colorbox{Red}{52.59} & \colorbox{Red}{44.62} & \colorbox{Red}{62.55} & \colorbox{Red}{45.82} \\
 & drug & \colorbox{Red}{51.62} & \colorbox{Red}{52.24} & \colorbox{Red}{42.81} & \colorbox{Red}{47.45} & \colorbox{Red}{54.87} & \colorbox{Orange}{98.92} & \colorbox{Orange}{97.68} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.07} & \colorbox{Sand!20}{99.69} & \colorbox{Red}{69.24} & \colorbox{Red}{60.43} & \colorbox{Red}{73.88} & \colorbox{Red}{65.22} & \colorbox{Red}{65.07} & \colorbox{Sand!20}{99.23} & \colorbox{Orange}{97.68} & \colorbox{Sand!20}{99.54} & \colorbox{Sand!20}{99.07} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{57.34} & \colorbox{Red}{64.76} & \colorbox{Red}{63.06} & \colorbox{Red}{68.01} & \colorbox{Red}{54.25} \\
 & other & \colorbox{Red}{53.33} & \colorbox{Red}{53.15} & \colorbox{Red}{50.81} & \colorbox{Red}{47.21} & \colorbox{Red}{60.36} & \colorbox{Orange}{98.02} & \colorbox{Orange}{96.40} & \colorbox{Sand!20}{99.28} & \colorbox{Orange}{98.56} & \colorbox{Sand!20}{99.10} & \colorbox{Red}{71.35} & \colorbox{Red}{64.68} & \colorbox{Red}{83.24} & \colorbox{Red}{71.89} & \colorbox{Red}{74.23} & \colorbox{Orange}{98.92} & \colorbox{Orange}{97.66} & \colorbox{Sand!20}{99.46} & \colorbox{Sand!20}{99.64} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{60.90} & \colorbox{Red}{71.17} & \colorbox{Red}{68.65} & \colorbox{Red}{69.01} & \colorbox{Red}{62.34} \\
 & tobacco & \colorbox{Red}{52.83} & \colorbox{Red}{53.77} & \colorbox{Red}{46.23} & \colorbox{Red}{44.34} & \colorbox{Red}{57.55} & \colorbox{Orange}{90.57} & \colorbox{Orange}{91.51} & \colorbox{Orange}{95.28} & \colorbox{Red}{89.62} & \colorbox{Red}{88.68} & \colorbox{Red}{67.92} & \colorbox{Red}{57.55} & \colorbox{Red}{66.98} & \colorbox{Red}{58.49} & \colorbox{Red}{57.55} & \colorbox{Red}{81.13} & \colorbox{Red}{83.96} & \colorbox{Orange}{90.57} & \colorbox{Red}{86.79} & \colorbox{Red}{88.68} & \colorbox{Red}{57.55} & \colorbox{Red}{67.92} & \colorbox{Red}{53.77} & \colorbox{Red}{53.77} & \colorbox{Red}{51.89} \\
\cline{1-27}
\multirow{5}{*}{\rotatebox[origin=c]{90}{weapon}} & biological & \colorbox{Red}{83.57} & \colorbox{Red}{66.67} & \colorbox{Red}{65.26} & \colorbox{Red}{69.48} & \colorbox{Red}{77.00} & \colorbox{Orange}{98.12} & \colorbox{Orange}{98.59} & \colorbox{Sand!20}{99.06} & \colorbox{Sand!20}{99.53} & \colorbox{Orange}{98.12} & \colorbox{Orange}{90.14} & \colorbox{Red}{62.91} & \colorbox{Red}{81.22} & \colorbox{Red}{78.87} & \colorbox{Red}{79.34} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.53} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{87.32} & \colorbox{Red}{74.65} & \colorbox{Red}{75.59} & \colorbox{Red}{84.04} & \colorbox{Red}{75.59} \\
 & chemical & \colorbox{Red}{75.46} & \colorbox{Red}{63.89} & \colorbox{Red}{66.20} & \colorbox{Red}{66.20} & \colorbox{Red}{78.24} & \colorbox{Orange}{97.22} & \colorbox{Sand!20}{99.54} & \colorbox{Orange}{98.15} & \colorbox{Orange}{98.15} & \colorbox{Orange}{96.30} & \colorbox{Red}{82.41} & \colorbox{Red}{57.87} & \colorbox{Red}{76.39} & \colorbox{Red}{70.83} & \colorbox{Red}{75.00} & \colorbox{Orange}{98.15} & \colorbox{Orange}{98.15} & \colorbox{Orange}{97.22} & \colorbox{Sand!20}{99.54} & \colorbox{Orange}{98.15} & \colorbox{Red}{80.09} & \colorbox{Red}{67.13} & \colorbox{Red}{75.46} & \colorbox{Red}{73.15} & \colorbox{Red}{72.22} \\
 & firearm & \colorbox{Red}{65.18} & \colorbox{Red}{53.57} & \colorbox{Red}{61.61} & \colorbox{Red}{66.96} & \colorbox{Red}{63.39} & \colorbox{Orange}{98.21} & \colorbox{Orange}{92.86} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{97.32} & \colorbox{Orange}{95.54} & \colorbox{Red}{69.64} & \colorbox{Red}{58.93} & \colorbox{Red}{75.00} & \colorbox{Red}{74.11} & \colorbox{Red}{58.04} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{97.32} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.11} & \colorbox{Red}{72.32} & \colorbox{Red}{63.39} & \colorbox{Red}{69.64} & \colorbox{Red}{69.64} & \colorbox{Red}{61.61} \\
 & other & \colorbox{Red}{58.98} & \colorbox{Red}{56.33} & \colorbox{Red}{57.14} & \colorbox{Red}{56.94} & \colorbox{Red}{61.43} & \colorbox{Orange}{96.12} & \colorbox{Orange}{95.71} & \colorbox{Orange}{98.57} & \colorbox{Orange}{95.92} & \colorbox{Orange}{97.76} & \colorbox{Red}{72.04} & \colorbox{Red}{69.18} & \colorbox{Red}{71.22} & \colorbox{Red}{70.82} & \colorbox{Red}{67.55} & \colorbox{Orange}{98.57} & \colorbox{Orange}{97.76} & \colorbox{Sand!20}{99.39} & \colorbox{Orange}{98.16} & \colorbox{Orange}{98.78} & \colorbox{Red}{62.65} & \colorbox{Red}{64.49} & \colorbox{Red}{64.69} & \colorbox{Red}{69.80} & \colorbox{Red}{67.96} \\
 & radioactive & \colorbox{Red}{82.61} & \colorbox{Red}{72.05} & \colorbox{Red}{77.64} & \colorbox{Red}{77.02} & \colorbox{Red}{85.09} & \colorbox{Sand!20}{99.38} & \colorbox{Orange}{95.65} & \colorbox{Orange}{98.14} & \colorbox{Orange}{97.52} & \colorbox{Orange}{98.76} & \colorbox{Red}{87.58} & \colorbox{Red}{69.57} & \colorbox{Red}{81.37} & \colorbox{Red}{81.37} & \colorbox{Red}{81.99} & \colorbox{Sand!20}{99.38} & \colorbox{Orange}{94.41} & \colorbox{Orange}{98.76} & \colorbox{Orange}{98.76} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{91.30} & \colorbox{Red}{77.02} & \colorbox{Red}{78.26} & \colorbox{Red}{78.88} & \colorbox{Red}{80.75} \\
\cline{1-27}
\rotatebox[origin=c]{90}{} & Overall & \colorbox{Red}{68.00} & \colorbox{Red}{69.36} & \colorbox{Red}{63.38} & \colorbox{Red}{65.03} & \colorbox{Red}{72.14} & \colorbox{Orange}{97.65} & \colorbox{Orange}{96.63} & \colorbox{Orange}{98.56} & \colorbox{Orange}{98.46} & \colorbox{Orange}{97.97} & \colorbox{Red}{79.95} & \colorbox{Red}{74.27} & \colorbox{Red}{82.09} & \colorbox{Red}{79.06} & \colorbox{Red}{77.32} & \colorbox{Orange}{98.67} & \colorbox{Orange}{96.72} & \colorbox{Orange}{98.78} & \colorbox{Orange}{98.38} & \colorbox{Sand!20}{99.10} & \colorbox{Red}{75.96} & \colorbox{Red}{76.24} & \colorbox{Red}{76.38} & \colorbox{Red}{77.27} & \colorbox{Red}{73.29} \\
\cline{1-27}
\cline{1-27}
\bottomrule
\end{tabular}

==> (inline-6) <==
\begin{tabular}{cc|ccccc|ccccc|ccccc|ccccc|ccccc}
\toprule
 &  & \multicolumn{5}{c}{\textbf{Qwen2.5-7B-Instruct}} & \multicolumn{5}{c}{\textbf{Teuken-7B-instruct-commercial}} & \multicolumn{5}{c}{\textbf{aurora-m}} & \multicolumn{5}{c}{\textbf{aya-expanse-8b}} & \multicolumn{5}{c}{\textbf{gemma-2-27b}} \\
 &  & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{crime}} & cyber & \colorbox{Sand!20}{99.34} & \colorbox{Orange}{97.81} & \colorbox{Orange}{98.47} & \colorbox{Sand!20}{99.12} & \colorbox{Sand!20}{99.78} & \colorbox{Red}{47.05} & \colorbox{Red}{47.26} & \colorbox{Red}{46.83} & \colorbox{Red}{48.36} & \colorbox{Red}{52.95} & \colorbox{Red}{68.71} & \colorbox{Red}{77.02} & \colorbox{Red}{76.81} & \colorbox{Red}{84.90} & \colorbox{Red}{74.40} & \colorbox{Orange}{96.28} & \colorbox{Orange}{98.25} & \colorbox{Orange}{97.16} & \colorbox{Orange}{96.06} & \colorbox{Orange}{97.37} & \colorbox{Red}{49.67} & \colorbox{Red}{65.43} & \colorbox{Red}{65.43} & \colorbox{Red}{56.24} & \colorbox{Red}{68.71} \\
 & injury & \colorbox{Orange}{98.67} & \colorbox{Orange}{96.77} & \colorbox{Orange}{98.39} & \colorbox{Orange}{98.33} & \colorbox{Orange}{98.72} & \colorbox{Red}{55.84} & \colorbox{Red}{55.17} & \colorbox{Red}{55.01} & \colorbox{Red}{55.28} & \colorbox{Red}{53.67} & \colorbox{Red}{80.59} & \colorbox{Red}{62.57} & \colorbox{Red}{78.98} & \colorbox{Red}{86.60} & \colorbox{Red}{81.03} & \colorbox{Orange}{96.33} & \colorbox{Orange}{96.61} & \colorbox{Orange}{96.44} & \colorbox{Orange}{95.33} & \colorbox{Orange}{95.61} & \colorbox{Red}{47.39} & \colorbox{Red}{55.84} & \colorbox{Red}{54.34} & \colorbox{Red}{60.18} & \colorbox{Red}{59.96} \\
 & kidnapp & \colorbox{Orange}{98.51} & \colorbox{Sand!20}{99.00} & \colorbox{Orange}{96.02} & \colorbox{Sand!20}{99.50} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{21.39} & \colorbox{Red}{23.88} & \colorbox{Red}{19.40} & \colorbox{Red}{19.40} & \colorbox{Red}{20.90} & \colorbox{Red}{74.13} & \colorbox{Red}{46.27} & \colorbox{Red}{74.63} & \colorbox{Red}{81.09} & \colorbox{Red}{76.12} & \colorbox{Orange}{92.04} & \colorbox{Orange}{97.51} & \colorbox{Orange}{95.52} & \colorbox{Orange}{96.02} & \colorbox{Orange}{97.51} & \colorbox{Red}{22.39} & \colorbox{Red}{25.87} & \colorbox{Red}{14.43} & \colorbox{Red}{63.68} & \colorbox{Red}{24.88} \\
 & other & \colorbox{Sand!20}{99.71} & \colorbox{Orange}{96.85} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{97.71} & \colorbox{Sand!20}{99.14} & \colorbox{Red}{73.93} & \colorbox{Red}{73.64} & \colorbox{Red}{74.50} & \colorbox{Red}{71.35} & \colorbox{Red}{73.07} & \colorbox{Red}{87.97} & \colorbox{Red}{79.66} & \colorbox{Orange}{91.12} & \colorbox{Orange}{94.84} & \colorbox{Red}{84.24} & \colorbox{Orange}{98.57} & \colorbox{Orange}{97.42} & \colorbox{Orange}{98.57} & \colorbox{Orange}{97.42} & \colorbox{Orange}{97.71} & \colorbox{Red}{74.79} & \colorbox{Red}{81.09} & \colorbox{Red}{85.67} & \colorbox{Red}{71.35} & \colorbox{Red}{82.81} \\
 & privacy & \colorbox{Orange}{98.89} & \colorbox{Orange}{96.68} & \colorbox{Sand!20}{99.45} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{99.45} & \colorbox{Red}{62.05} & \colorbox{Red}{65.37} & \colorbox{Red}{63.99} & \colorbox{Red}{61.22} & \colorbox{Red}{64.82} & \colorbox{Red}{72.85} & \colorbox{Red}{81.44} & \colorbox{Red}{63.99} & \colorbox{Orange}{90.86} & \colorbox{Red}{86.70} & \colorbox{Orange}{90.03} & \colorbox{Orange}{94.74} & \colorbox{Orange}{98.89} & \colorbox{Orange}{93.63} & \colorbox{Orange}{96.12} & \colorbox{Red}{74.52} & \colorbox{Red}{77.56} & \colorbox{Red}{56.79} & \colorbox{Red}{70.64} & \colorbox{Red}{48.20} \\
 & propaganda & \colorbox{Orange}{92.38} & \colorbox{Red}{62.78} & \colorbox{Orange}{98.46} & \colorbox{Orange}{94.21} & \colorbox{Sand!20}{99.61} & \colorbox{Red}{33.85} & \colorbox{Red}{32.34} & \colorbox{Red}{32.98} & \colorbox{Red}{33.85} & \colorbox{Red}{34.23} & \colorbox{Red}{68.66} & \colorbox{Red}{49.37} & \colorbox{Red}{64.22} & \colorbox{Red}{88.24} & \colorbox{Red}{75.41} & \colorbox{Red}{68.76} & \colorbox{Red}{78.98} & \colorbox{Red}{81.68} & \colorbox{Red}{82.74} & \colorbox{Red}{67.21} & \colorbox{Red}{45.90} & \colorbox{Red}{24.49} & \colorbox{Red}{48.31} & \colorbox{Red}{50.24} & \colorbox{Red}{52.84} \\
 & tax & \colorbox{Orange}{95.12} & \colorbox{Sand!20}{99.70} & \colorbox{Orange}{98.17} & \colorbox{Orange}{98.78} & \colorbox{Sand!20}{99.09} & \colorbox{Red}{39.94} & \colorbox{Red}{41.77} & \colorbox{Red}{39.63} & \colorbox{Red}{41.77} & \colorbox{Red}{43.29} & \colorbox{Red}{42.68} & \colorbox{Red}{51.83} & \colorbox{Red}{43.90} & \colorbox{Red}{52.44} & \colorbox{Red}{45.43} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.70} & \colorbox{Orange}{97.87} & \colorbox{Orange}{93.60} & \colorbox{Red}{85.37} & \colorbox{Red}{65.55} & \colorbox{Red}{84.76} & \colorbox{Red}{67.68} & \colorbox{Red}{76.22} & \colorbox{Red}{57.93} \\
 & theft & \colorbox{Sand!20}{99.06} & \colorbox{Orange}{98.28} & \colorbox{Sand!20}{99.66} & \colorbox{Orange}{98.28} & \colorbox{Sand!20}{99.06} & \colorbox{Red}{36.62} & \colorbox{Red}{39.54} & \colorbox{Red}{37.48} & \colorbox{Red}{37.39} & \colorbox{Red}{38.16} & \colorbox{Red}{77.36} & \colorbox{Red}{79.07} & \colorbox{Red}{80.36} & \colorbox{Red}{88.25} & \colorbox{Red}{86.45} & \colorbox{Orange}{95.80} & \colorbox{Orange}{97.60} & \colorbox{Orange}{97.00} & \colorbox{Orange}{94.34} & \colorbox{Orange}{97.60} & \colorbox{Red}{42.88} & \colorbox{Red}{44.17} & \colorbox{Red}{46.83} & \colorbox{Red}{45.28} & \colorbox{Red}{53.09} \\
\cline{1-27}
\multirow{8}{*}{\rotatebox[origin=c]{90}{hate}} & body & \colorbox{Sand!20}{99.40} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{84.34} & \colorbox{Red}{84.94} & \colorbox{Red}{82.53} & \colorbox{Red}{87.35} & \colorbox{Red}{81.93} & \colorbox{Orange}{96.39} & \colorbox{Red}{89.16} & \colorbox{Orange}{90.96} & \colorbox{Orange}{98.19} & \colorbox{Orange}{95.78} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.40} & \colorbox{Red}{81.93} & \colorbox{Red}{81.93} & \colorbox{Red}{75.90} & \colorbox{Red}{89.16} & \colorbox{Red}{86.14} \\
 & disabled & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{80.00} & \colorbox{Red}{79.17} & \colorbox{Red}{79.17} & \colorbox{Red}{83.33} & \colorbox{Red}{81.67} & \colorbox{Orange}{91.67} & \colorbox{Red}{82.50} & \colorbox{Red}{87.50} & \colorbox{Sand!20}{99.17} & \colorbox{Orange}{92.50} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.17} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{80.00} & \colorbox{Red}{80.83} & \colorbox{Red}{82.50} & \colorbox{Red}{75.83} & \colorbox{Red}{86.67} \\
 & ethnic & \colorbox{Sand!20}{99.10} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.67} & \colorbox{Sand!20}{99.59} & \colorbox{Sand!20}{99.67} & \colorbox{Red}{76.09} & \colorbox{Red}{74.77} & \colorbox{Red}{74.53} & \colorbox{Red}{75.10} & \colorbox{Red}{74.86} & \colorbox{Orange}{91.40} & \colorbox{Red}{77.31} & \colorbox{Red}{86.49} & \colorbox{Orange}{93.37} & \colorbox{Red}{86.32} & \colorbox{Sand!20}{99.51} & \colorbox{Sand!20}{99.84} & \colorbox{Sand!20}{99.67} & \colorbox{Sand!20}{99.26} & \colorbox{Sand!20}{99.51} & \colorbox{Red}{75.18} & \colorbox{Red}{83.13} & \colorbox{Red}{67.57} & \colorbox{Red}{71.74} & \colorbox{Red}{74.61} \\
 & lgbtq+ & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.49} & \colorbox{Sand!20}{99.75} & \colorbox{Red}{81.68} & \colorbox{Red}{82.91} & \colorbox{Red}{82.95} & \colorbox{Red}{81.42} & \colorbox{Red}{81.42} & \colorbox{Orange}{94.91} & \colorbox{Red}{88.04} & \colorbox{Orange}{91.60} & \colorbox{Orange}{96.44} & \colorbox{Orange}{92.37} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.49} & \colorbox{Sand!20}{99.75} & \colorbox{Red}{80.15} & \colorbox{Red}{87.28} & \colorbox{Red}{80.41} & \colorbox{Red}{83.97} & \colorbox{Red}{82.19} \\
 & other & \colorbox{Sand!20}{99.43} & \colorbox{Sand!20}{99.26} & \colorbox{Sand!20}{99.75} & \colorbox{Sand!20}{99.18} & \colorbox{Orange}{98.45} & \colorbox{Red}{80.07} & \colorbox{Red}{79.98} & \colorbox{Red}{79.82} & \colorbox{Red}{80.39} & \colorbox{Red}{80.39} & \colorbox{Orange}{96.16} & \colorbox{Orange}{91.99} & \colorbox{Orange}{92.16} & \colorbox{Orange}{97.63} & \colorbox{Orange}{93.22} & \colorbox{Sand!20}{99.84} & \colorbox{Sand!20}{99.18} & \colorbox{Sand!20}{99.92} & \colorbox{Sand!20}{99.35} & \colorbox{Sand!20}{99.35} & \colorbox{Red}{77.21} & \colorbox{Red}{79.98} & \colorbox{Red}{77.53} & \colorbox{Red}{81.21} & \colorbox{Red}{80.96} \\
 & poor & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{93.07} & \colorbox{Red}{88.12} & \colorbox{Red}{89.11} & \colorbox{Red}{89.11} & \colorbox{Orange}{91.09} & \colorbox{Orange}{95.05} & \colorbox{Orange}{92.08} & \colorbox{Orange}{94.06} & \colorbox{Orange}{98.02} & \colorbox{Orange}{96.04} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.01} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{84.16} & \colorbox{Red}{89.11} & \colorbox{Red}{85.15} & \colorbox{Red}{88.12} & \colorbox{Orange}{92.08} \\
 & religion & \colorbox{Sand!20}{99.77} & \colorbox{Sand!20}{99.10} & \colorbox{Sand!20}{99.55} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.55} & \colorbox{Red}{72.69} & \colorbox{Red}{73.59} & \colorbox{Red}{71.78} & \colorbox{Red}{69.53} & \colorbox{Red}{68.17} & \colorbox{Red}{86.91} & \colorbox{Red}{65.24} & \colorbox{Red}{80.14} & \colorbox{Red}{88.04} & \colorbox{Red}{84.65} & \colorbox{Sand!20}{99.77} & \colorbox{Sand!20}{99.55} & \colorbox{Sand!20}{99.32} & \colorbox{Sand!20}{99.10} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{69.98} & \colorbox{Red}{81.72} & \colorbox{Red}{72.91} & \colorbox{Red}{74.27} & \colorbox{Red}{75.17} \\
 & women & \colorbox{Sand!20}{99.28} & \colorbox{Sand!20}{99.40} & \colorbox{Sand!20}{99.64} & \colorbox{Sand!20}{99.76} & \colorbox{Sand!20}{99.52} & \colorbox{Red}{78.38} & \colorbox{Red}{78.85} & \colorbox{Red}{78.02} & \colorbox{Red}{80.29} & \colorbox{Red}{77.90} & \colorbox{Orange}{93.19} & \colorbox{Red}{86.62} & \colorbox{Red}{88.77} & \colorbox{Orange}{95.82} & \colorbox{Orange}{92.71} & \colorbox{Orange}{98.92} & \colorbox{Sand!20}{99.40} & \colorbox{Sand!20}{99.16} & \colorbox{Sand!20}{99.16} & \colorbox{Sand!20}{99.40} & \colorbox{Red}{81.00} & \colorbox{Red}{83.27} & \colorbox{Red}{77.30} & \colorbox{Red}{80.41} & \colorbox{Red}{82.44} \\
\cline{1-27}
\multirow{3}{*}{\rotatebox[origin=c]{90}{self harm}} & other & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{93.75} & \colorbox{Orange}{90.28} & \colorbox{Orange}{92.36} & \colorbox{Orange}{94.44} & \colorbox{Orange}{93.06} & \colorbox{Orange}{91.67} & \colorbox{Orange}{93.75} & \colorbox{Sand!20}{99.31} & \colorbox{Orange}{95.83} & \colorbox{Orange}{94.44} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.31} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{90.97} & \colorbox{Orange}{94.44} & \colorbox{Orange}{94.44} & \colorbox{Red}{86.81} & \colorbox{Orange}{93.75} \\
 & suicide & \colorbox{Sand!20}{99.43} & \colorbox{Orange}{98.85} & \colorbox{Sand!20}{99.43} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{99.43} & \colorbox{Red}{55.75} & \colorbox{Red}{51.72} & \colorbox{Red}{52.87} & \colorbox{Red}{47.13} & \colorbox{Red}{54.02} & \colorbox{Red}{83.91} & \colorbox{Red}{77.01} & \colorbox{Red}{87.36} & \colorbox{Orange}{95.40} & \colorbox{Red}{77.59} & \colorbox{Sand!20}{99.43} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{98.28} & \colorbox{Orange}{97.70} & \colorbox{Orange}{98.85} & \colorbox{Red}{71.84} & \colorbox{Red}{78.16} & \colorbox{Red}{70.11} & \colorbox{Red}{71.26} & \colorbox{Red}{67.24} \\
 & thin & \colorbox{Orange}{97.02} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Sand!20}{100.0} & \colorbox{Red}{83.83} & \colorbox{Red}{87.23} & \colorbox{Red}{85.96} & \colorbox{Orange}{91.06} & \colorbox{Red}{87.66} & \colorbox{Red}{71.06} & \colorbox{Red}{85.53} & \colorbox{Red}{84.68} & \colorbox{Red}{86.81} & \colorbox{Red}{81.70} & \colorbox{Orange}{92.77} & \colorbox{Sand!20}{100.0} & \colorbox{Orange}{94.47} & \colorbox{Orange}{97.02} & \colorbox{Orange}{96.60} & \colorbox{Red}{73.19} & \colorbox{Red}{84.68} & \colorbox{Red}{74.89} & \colorbox{Red}{67.23} & \colorbox{Red}{75.74} \\
\cline{1-27}
\multirow{3}{*}{\rotatebox[origin=c]{90}{sex}} & harrasment & \colorbox{Orange}{98.96} & \colorbox{Orange}{98.43} & \colorbox{Sand!20}{99.48} & \colorbox{Sand!20}{99.22} & \colorbox{Sand!20}{99.22} & \colorbox{Red}{52.22} & \colorbox{Red}{53.26} & \colorbox{Red}{51.96} & \colorbox{Red}{49.09} & \colorbox{Red}{51.70} & \colorbox{Red}{88.51} & \colorbox{Red}{84.33} & \colorbox{Red}{87.47} & \colorbox{Orange}{93.47} & \colorbox{Orange}{90.08} & \colorbox{Orange}{98.96} & \colorbox{Sand!20}{99.22} & \colorbox{Orange}{98.96} & \colorbox{Orange}{98.43} & \colorbox{Orange}{98.96} & \colorbox{Red}{67.89} & \colorbox{Red}{76.50} & \colorbox{Red}{75.20} & \colorbox{Red}{74.15} & \colorbox{Red}{77.28} \\
 & other & \colorbox{Orange}{97.82} & \colorbox{Orange}{97.82} & \colorbox{Orange}{98.91} & \colorbox{Sand!20}{99.18} & \colorbox{Orange}{98.91} & \colorbox{Red}{65.94} & \colorbox{Red}{65.67} & \colorbox{Red}{66.21} & \colorbox{Red}{59.40} & \colorbox{Red}{61.58} & \colorbox{Red}{89.37} & \colorbox{Red}{82.02} & \colorbox{Orange}{90.74} & \colorbox{Orange}{96.19} & \colorbox{Orange}{90.46} & \colorbox{Sand!20}{99.18} & \colorbox{Orange}{98.91} & \colorbox{Orange}{98.91} & \colorbox{Sand!20}{99.46} & \colorbox{Orange}{98.37} & \colorbox{Red}{73.57} & \colorbox{Red}{82.56} & \colorbox{Red}{79.02} & \colorbox{Red}{85.83} & \colorbox{Red}{83.65} \\
 & porn & \colorbox{Orange}{96.67} & \colorbox{Orange}{96.00} & \colorbox{Orange}{98.67} & \colorbox{Orange}{97.33} & \colorbox{Orange}{98.67} & \colorbox{Red}{44.67} & \colorbox{Red}{42.00} & \colorbox{Red}{48.00} & \colorbox{Red}{40.67} & \colorbox{Red}{42.67} & \colorbox{Red}{80.67} & \colorbox{Red}{79.33} & \colorbox{Red}{78.00} & \colorbox{Red}{86.00} & \colorbox{Red}{84.00} & \colorbox{Orange}{96.67} & \colorbox{Orange}{98.00} & \colorbox{Orange}{98.67} & \colorbox{Orange}{95.33} & \colorbox{Orange}{98.00} & \colorbox{Red}{71.33} & \colorbox{Red}{74.00} & \colorbox{Red}{70.67} & \colorbox{Red}{80.67} & \colorbox{Red}{69.33} \\
\cline{1-27}
\multirow{5}{*}{\rotatebox[origin=c]{90}{substance}} & alcohol & \colorbox{Orange}{98.04} & \colorbox{Orange}{98.88} & \colorbox{Sand!20}{99.44} & \colorbox{Sand!20}{99.44} & \colorbox{Orange}{98.60} & \colorbox{Red}{80.11} & \colorbox{Red}{78.99} & \colorbox{Red}{78.99} & \colorbox{Red}{78.99} & \colorbox{Red}{80.11} & \colorbox{Orange}{91.88} & \colorbox{Red}{89.36} & \colorbox{Red}{88.24} & \colorbox{Orange}{93.00} & \colorbox{Orange}{91.32} & \colorbox{Orange}{97.48} & \colorbox{Orange}{97.48} & \colorbox{Orange}{97.48} & \colorbox{Orange}{98.04} & \colorbox{Orange}{96.36} & \colorbox{Red}{79.83} & \colorbox{Red}{85.71} & \colorbox{Red}{86.83} & \colorbox{Red}{84.31} & \colorbox{Red}{85.15} \\
 & cannabis & \colorbox{Red}{86.45} & \colorbox{Red}{79.28} & \colorbox{Orange}{91.63} & \colorbox{Orange}{92.83} & \colorbox{Orange}{93.63} & \colorbox{Red}{41.43} & \colorbox{Red}{38.25} & \colorbox{Red}{44.22} & \colorbox{Red}{44.22} & \colorbox{Red}{44.22} & \colorbox{Red}{56.18} & \colorbox{Red}{57.37} & \colorbox{Red}{55.78} & \colorbox{Red}{70.92} & \colorbox{Red}{56.97} & \colorbox{Red}{82.47} & \colorbox{Red}{76.89} & \colorbox{Red}{75.70} & \colorbox{Red}{85.26} & \colorbox{Red}{74.90} & \colorbox{Red}{51.39} & \colorbox{Red}{55.38} & \colorbox{Red}{54.18} & \colorbox{Red}{63.35} & \colorbox{Red}{58.96} \\
 & drug & \colorbox{Orange}{97.84} & \colorbox{Orange}{96.45} & \colorbox{Sand!20}{99.54} & \colorbox{Orange}{98.45} & \colorbox{Orange}{98.45} & \colorbox{Red}{46.52} & \colorbox{Red}{44.36} & \colorbox{Red}{41.89} & \colorbox{Red}{44.82} & \colorbox{Red}{44.51} & \colorbox{Red}{70.94} & \colorbox{Red}{62.91} & \colorbox{Red}{66.00} & \colorbox{Red}{74.96} & \colorbox{Red}{72.95} & \colorbox{Orange}{95.83} & \colorbox{Orange}{96.60} & \colorbox{Orange}{94.13} & \colorbox{Orange}{95.36} & \colorbox{Orange}{95.83} & \colorbox{Red}{51.00} & \colorbox{Red}{63.52} & \colorbox{Red}{56.41} & \colorbox{Red}{61.36} & \colorbox{Red}{65.22} \\
 & other & \colorbox{Orange}{96.58} & \colorbox{Orange}{96.40} & \colorbox{Sand!20}{99.28} & \colorbox{Orange}{98.56} & \colorbox{Sand!20}{99.10} & \colorbox{Red}{57.30} & \colorbox{Red}{57.48} & \colorbox{Red}{54.59} & \colorbox{Red}{55.86} & \colorbox{Red}{54.23} & \colorbox{Red}{80.18} & \colorbox{Red}{67.39} & \colorbox{Red}{82.70} & \colorbox{Red}{86.85} & \colorbox{Red}{80.72} & \colorbox{Orange}{97.48} & \colorbox{Orange}{96.22} & \colorbox{Orange}{97.30} & \colorbox{Orange}{97.66} & \colorbox{Orange}{97.12} & \colorbox{Red}{57.48} & \colorbox{Red}{72.25} & \colorbox{Red}{64.32} & \colorbox{Red}{68.47} & \colorbox{Red}{71.89} \\
 & tobacco & \colorbox{Red}{82.08} & \colorbox{Red}{82.08} & \colorbox{Orange}{92.45} & \colorbox{Red}{83.96} & \colorbox{Orange}{91.51} & \colorbox{Red}{72.64} & \colorbox{Red}{61.32} & \colorbox{Red}{65.09} & \colorbox{Red}{64.15} & \colorbox{Red}{68.87} & \colorbox{Red}{74.53} & \colorbox{Red}{73.58} & \colorbox{Red}{60.38} & \colorbox{Red}{65.09} & \colorbox{Red}{66.98} & \colorbox{Red}{81.13} & \colorbox{Red}{83.02} & \colorbox{Red}{76.42} & \colorbox{Red}{69.81} & \colorbox{Red}{74.53} & \colorbox{Red}{74.53} & \colorbox{Red}{73.58} & \colorbox{Red}{50.00} & \colorbox{Red}{66.04} & \colorbox{Red}{66.04} \\
\cline{1-27}
\multirow{5}{*}{\rotatebox[origin=c]{90}{weapon}} & biological & \colorbox{Orange}{97.65} & \colorbox{Orange}{97.18} & \colorbox{Sand!20}{99.06} & \colorbox{Orange}{97.65} & \colorbox{Sand!20}{99.53} & \colorbox{Red}{67.61} & \colorbox{Red}{68.08} & \colorbox{Red}{68.54} & \colorbox{Red}{70.89} & \colorbox{Red}{68.08} & \colorbox{Orange}{94.84} & \colorbox{Red}{81.22} & \colorbox{Red}{85.92} & \colorbox{Red}{81.69} & \colorbox{Red}{86.85} & \colorbox{Orange}{98.12} & \colorbox{Orange}{94.84} & \colorbox{Orange}{97.18} & \colorbox{Orange}{95.31} & \colorbox{Orange}{94.84} & \colorbox{Red}{89.67} & \colorbox{Red}{73.24} & \colorbox{Red}{73.71} & \colorbox{Red}{85.92} & \colorbox{Red}{86.38} \\
 & chemical & \colorbox{Orange}{93.98} & \colorbox{Orange}{94.44} & \colorbox{Orange}{97.22} & \colorbox{Orange}{97.22} & \colorbox{Orange}{96.30} & \colorbox{Red}{61.11} & \colorbox{Red}{61.11} & \colorbox{Red}{59.26} & \colorbox{Red}{64.81} & \colorbox{Red}{63.43} & \colorbox{Orange}{90.28} & \colorbox{Red}{82.41} & \colorbox{Red}{85.65} & \colorbox{Red}{75.46} & \colorbox{Red}{81.94} & \colorbox{Orange}{95.83} & \colorbox{Red}{88.89} & \colorbox{Red}{85.19} & \colorbox{Red}{88.43} & \colorbox{Red}{88.89} & \colorbox{Red}{83.80} & \colorbox{Red}{74.54} & \colorbox{Red}{74.54} & \colorbox{Red}{83.80} & \colorbox{Red}{81.02} \\
 & firearm & \colorbox{Orange}{98.21} & \colorbox{Red}{87.50} & \colorbox{Orange}{97.32} & \colorbox{Orange}{96.43} & \colorbox{Orange}{98.21} & \colorbox{Red}{61.61} & \colorbox{Red}{64.29} & \colorbox{Red}{63.39} & \colorbox{Red}{66.96} & \colorbox{Red}{64.29} & \colorbox{Red}{68.75} & \colorbox{Red}{61.61} & \colorbox{Red}{72.32} & \colorbox{Red}{76.79} & \colorbox{Red}{71.43} & \colorbox{Orange}{92.86} & \colorbox{Red}{79.46} & \colorbox{Red}{88.39} & \colorbox{Red}{89.29} & \colorbox{Red}{89.29} & \colorbox{Red}{70.54} & \colorbox{Red}{68.75} & \colorbox{Red}{64.29} & \colorbox{Red}{72.32} & \colorbox{Red}{78.57} \\
 & other & \colorbox{Orange}{95.31} & \colorbox{Orange}{94.90} & \colorbox{Orange}{97.14} & \colorbox{Orange}{96.33} & \colorbox{Orange}{97.96} & \colorbox{Red}{60.82} & \colorbox{Red}{62.86} & \colorbox{Red}{63.27} & \colorbox{Red}{60.82} & \colorbox{Red}{56.94} & \colorbox{Red}{72.86} & \colorbox{Red}{66.12} & \colorbox{Red}{72.86} & \colorbox{Red}{80.20} & \colorbox{Red}{77.76} & \colorbox{Orange}{93.06} & \colorbox{Orange}{94.08} & \colorbox{Orange}{95.10} & \colorbox{Orange}{94.29} & \colorbox{Orange}{93.47} & \colorbox{Red}{63.27} & \colorbox{Red}{67.35} & \colorbox{Red}{66.33} & \colorbox{Red}{66.73} & \colorbox{Red}{70.00} \\
 & radioactive & \colorbox{Orange}{98.76} & \colorbox{Red}{89.44} & \colorbox{Orange}{98.76} & \colorbox{Orange}{95.65} & \colorbox{Orange}{98.76} & \colorbox{Red}{78.26} & \colorbox{Red}{77.02} & \colorbox{Red}{74.53} & \colorbox{Red}{77.64} & \colorbox{Red}{71.43} & \colorbox{Orange}{91.30} & \colorbox{Orange}{90.68} & \colorbox{Red}{82.61} & \colorbox{Red}{84.47} & \colorbox{Orange}{91.30} & \colorbox{Orange}{96.89} & \colorbox{Orange}{91.93} & \colorbox{Orange}{90.68} & \colorbox{Orange}{94.41} & \colorbox{Orange}{94.41} & \colorbox{Red}{86.34} & \colorbox{Red}{79.50} & \colorbox{Red}{81.99} & \colorbox{Orange}{92.55} & \colorbox{Orange}{91.30} \\
\cline{1-27}
\rotatebox[origin=c]{90}{} & Overall & \colorbox{Orange}{97.29} & \colorbox{Orange}{95.42} & \colorbox{Orange}{98.60} & \colorbox{Orange}{97.96} & \colorbox{Orange}{98.75} & \colorbox{Red}{63.77} & \colorbox{Red}{62.51} & \colorbox{Red}{63.09} & \colorbox{Red}{63.32} & \colorbox{Red}{63.29} & \colorbox{Red}{81.74} & \colorbox{Red}{76.09} & \colorbox{Red}{80.18} & \colorbox{Red}{86.78} & \colorbox{Red}{82.50} & \colorbox{Orange}{95.40} & \colorbox{Orange}{95.44} & \colorbox{Orange}{95.23} & \colorbox{Orange}{94.98} & \colorbox{Orange}{94.45} & \colorbox{Red}{69.04} & \colorbox{Red}{72.83} & \colorbox{Red}{68.62} & \colorbox{Red}{73.42} & \colorbox{Red}{72.82} \\
\cline{1-27}
\cline{1-27}
\bottomrule
\end{tabular}
